Multi-Estimate Elicitation Does Not Uniformly Debias Language Model Judgments

Multi-Candidate Verbalization (MCV) is a task- and model-dependent output protocol: repairing format does not guarantee better posterior accuracy, and requesting weights differs from reweighting an already generated candidate set. Across 31,672 planned/admitted evaluation units and 32,184 planned/admitted calls (excluding retries), we connect a frozen six-configuration cohort to exploratory scale/organization experiments and two independently preregistered post-cohort formal suites. Stage 1 retains 11 directional confirmations among 45 frozen tests; only increased post-outcome confirmation error on gpt-oss-120b exceeds its SESOI. P1 completes 1,920 terminal units: smaller response scales sharply lower operational string-match rates but increase Bayesian error. P2 completes 2,560 calls and 2,048 units: eliciting weights raises three errors by +2.75 / +2.05 / +3.88 pp, while within-generation weighting changes them by only -0.052 / -0.049 / -0.067 pp, a 42x-58x magnitude difference. Unconstrained joint generation with post-hoc normalization offers a local normalized-error improvement for three exhaustive options, without confirmed accuracy improvement. These results distinguish format validity, numerical accuracy and psychological susceptibility; a descriptive three-class behavioral spectrum organizes heterogeneity without identifying internal causes. Materials: https://github.com/asj252/llm-judgment-studies

==> (inline-0) <==
\begin{longtable}{>{\raggedright\arraybackslash}p{22.372mm}>{\raggedright\arraybackslash}p{74.907mm}>{\raggedright\arraybackslash}p{63.921mm}}
\toprule
Manifest group & Repository-\allowbreak{}relative file & Frozen SHA-\allowbreak{}256 \\
\midrule\endfirsthead
\toprule
Manifest group & Repository-\allowbreak{}relative file & Frozen SHA-\allowbreak{}256 \\
\midrule\endhead
\bottomrule\endfoot
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}factorial-\allowbreak{}pf-\allowbreak{}asc-\allowbreak{}20261110/\allowbreak{}build\_\allowbreak{}banks.py & \seqsplit{414f57a83e6246f8694a75b7d76ed243ab480ad8c7b563bf31b2741285d1cf54} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}factorial-\allowbreak{}pf-\allowbreak{}asc-\allowbreak{}20261110/\allowbreak{}run\_\allowbreak{}p1\_\allowbreak{}factorial.py & \seqsplit{0cb0baeafd46f5cf99f2feb2448e3573ad071b3864e0686900af4df64f46a3ae} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}factorial-\allowbreak{}pf-\allowbreak{}asc-\allowbreak{}20261110/\allowbreak{}analyze\_\allowbreak{}p1\_\allowbreak{}factorial.py & \seqsplit{68663fc3a128332ea69f860010cd26d6717d7c2b9a6a46bcf87a23ba97504db9} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}factorial-\allowbreak{}pf-\allowbreak{}asc-\allowbreak{}20261110/\allowbreak{}bank\_\allowbreak{}probe.json & \seqsplit{653ba498ee553fb8641fc74be5ca6367f658a3cce758065d0b21443dd8ee0501} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}factorial-\allowbreak{}pf-\allowbreak{}asc-\allowbreak{}20261110/\allowbreak{}bank\_\allowbreak{}pilot.json & \seqsplit{d55e61d2bd13b447ef393948da705ca61846c74a9be8fe311d4b6d9df5799ae4} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}factorial-\allowbreak{}pf-\allowbreak{}asc-\allowbreak{}20261110/\allowbreak{}bank\_\allowbreak{}formal.json & \seqsplit{8446069dd0beacc7ac2d6b10bacc12a8275c3ec66ea4d04a72b2d0019fbe25ef} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}factorial-\allowbreak{}pf-\allowbreak{}asc-\allowbreak{}20261110/\allowbreak{}archive\_\allowbreak{}pilot.py & \seqsplit{9e84c352424b2cad3b72291b2e8b4300da273c8e23b1da7e2c4dec7abae0993e} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}factorial-\allowbreak{}pf-\allowbreak{}asc-\allowbreak{}20261110/\allowbreak{}freeze\_\allowbreak{}stage1.py & \seqsplit{73edc13b7670b75a2cddf6d07c03d248eb8610e1126059d17ca9e55f4b71a380} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}factorial-\allowbreak{}pf-\allowbreak{}asc-\allowbreak{}20261110/\allowbreak{}check\_\allowbreak{}stage1.py & \seqsplit{0e740e987e8ab923c708bae4431dcdc867ee9b8b5d8efe38ee8f8ff1912382ad} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}factorial-\allowbreak{}pf-\allowbreak{}asc-\allowbreak{}20261110/\allowbreak{}finish\_\allowbreak{}stage1.py & \seqsplit{27fc921b9b59030720834caf229d9edf9682b7d5254f9257542cba5b4122dafb} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}mcv\_\allowbreak{}standard.py & \seqsplit{d0ee21189e5e2726b04785de9acac8cf57bf1bf060c15839c3c0bc82301789d5} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}factorial-\allowbreak{}pf-\allowbreak{}asc-\allowbreak{}20261110/\allowbreak{}dev\_\allowbreak{}v3\_\allowbreak{}sources/\allowbreak{}bank\_\allowbreak{}pilot.json & \seqsplit{d55e61d2bd13b447ef393948da705ca61846c74a9be8fe311d4b6d9df5799ae4} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}factorial-\allowbreak{}pf-\allowbreak{}asc-\allowbreak{}20261110/\allowbreak{}dev\_\allowbreak{}v3\_\allowbreak{}sources/\allowbreak{}build\_\allowbreak{}banks.py & \seqsplit{414f57a83e6246f8694a75b7d76ed243ab480ad8c7b563bf31b2741285d1cf54} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}factorial-\allowbreak{}pf-\allowbreak{}asc-\allowbreak{}20261110/\allowbreak{}dev\_\allowbreak{}v3\_\allowbreak{}sources/\allowbreak{}run\_\allowbreak{}p1\_\allowbreak{}factorial.py & \seqsplit{ffa79cbe7058a41b2306c8ca4a5476c2fc4210179ff6732dcd392e57941e8650} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}factorial-\allowbreak{}pf-\allowbreak{}asc-\allowbreak{}20261110/\allowbreak{}dev\_\allowbreak{}v3\_\allowbreak{}sources/\allowbreak{}run\_\allowbreak{}p1\_\allowbreak{}factorial\_\allowbreak{}rev6\_\allowbreak{}pilot.py & \seqsplit{d2746604e3357aa5fdf9c74f5c056c79f9572aee9bcc8bbe79480f7ab9413f57} \\
reference\_\allowbreak{}only\_\allowbreak{}provenance & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}p1-\allowbreak{}narrative-\allowbreak{}baserate-\allowbreak{}20261105/\allowbreak{}prompts\_\allowbreak{}p1.py & \seqsplit{3d5d1e0cabd659e602a8c35916762582b4c9578a0e1aa829d244dcbd95d652fd} \\
reference\_\allowbreak{}only\_\allowbreak{}provenance & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}stage2c-\allowbreak{}crossover-\allowbreak{}20261105/\allowbreak{}run\_\allowbreak{}stage2c\_\allowbreak{}suite.py & \seqsplit{b6aa474db19c2d1d1cf55f42e693d57c53a73c507ca7b8fc71d4fd7aa274e75c} \\
artifacts & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}factorial-\allowbreak{}pf-\allowbreak{}asc-\allowbreak{}20261110/\allowbreak{}summary\_\allowbreak{}p1\_\allowbreak{}pilot.json & \seqsplit{6447351bef86eb42a77b1e46bd1442ca466d255dc7b07b30f226433083464309} \\
artifacts & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}factorial-\allowbreak{}pf-\allowbreak{}asc-\allowbreak{}20261110/\allowbreak{}drive\_\allowbreak{}manifest.json & \seqsplit{850a0f08a29bb8eeddbda3da1d1781476f77e8a1339f3e01767b70e588021951} \\
artifacts & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}factorial-\allowbreak{}pf-\allowbreak{}asc-\allowbreak{}20261110/\allowbreak{}dev\_\allowbreak{}v1\_\allowbreak{}provenance.json & \seqsplit{e313be3cbcaddb8dac5c8af0c558bd0e191e610f86a1a64adc23f8de9abf7af0} \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{23.087mm}>{\raggedright\arraybackslash}p{72.148mm}>{\raggedright\arraybackslash}p{65.964mm}}
\toprule
Manifest group & Repository-\allowbreak{}relative file & Frozen SHA-\allowbreak{}256 \\
\midrule\endfirsthead
\toprule
Manifest group & Repository-\allowbreak{}relative file & Frozen SHA-\allowbreak{}256 \\
\midrule\endhead
\bottomrule\endfoot
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}p2-\allowbreak{}supplemental-\allowbreak{}20261110/\allowbreak{}build\_\allowbreak{}p2\_\allowbreak{}banks.py & \seqsplit{a1e57de8b7c3fc2aa120f585ff406d9d88de04a5e623f891076abccab03d3b14} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}p2-\allowbreak{}supplemental-\allowbreak{}20261110/\allowbreak{}run\_\allowbreak{}p2\_\allowbreak{}supplemental.py & \seqsplit{682e0fe8272dba6c0ecc10d243b8610ac0d96f1576a5e6c0dbed1776a8fa7c0f} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}p2-\allowbreak{}supplemental-\allowbreak{}20261110/\allowbreak{}analyze\_\allowbreak{}p2\_\allowbreak{}supplemental.py & \seqsplit{d8d9490b8cf99ae57e0ff215140c77ca790b3d82d7f03204c45370718fc60aee} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}p2-\allowbreak{}supplemental-\allowbreak{}20261110/\allowbreak{}archive\_\allowbreak{}p2\_\allowbreak{}pilot.py & \seqsplit{be716489ffbad86da322bf9b0109e627834f52926e08d2863b81b7cec24c804c} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}p2-\allowbreak{}supplemental-\allowbreak{}20261110/\allowbreak{}freeze\_\allowbreak{}p2\_\allowbreak{}stage1.py & \seqsplit{c536dbe84412c212e619e1a6294d31a7adfc011b8e83ebe76f745708879cd921} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}p2-\allowbreak{}supplemental-\allowbreak{}20261110/\allowbreak{}finish\_\allowbreak{}p2\_\allowbreak{}stage1.py & \seqsplit{765ac62f87899fa5731876c69d9c4712120154658f06a9446c12df2455b67506} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}p2-\allowbreak{}supplemental-\allowbreak{}20261110/\allowbreak{}check\_\allowbreak{}p2\_\allowbreak{}stage1.py & \seqsplit{8ac86ae0d153aea9553ed50788ed6d0733745ed14f1bc80684638f9c7110f9b1} \\
execution\_\allowbreak{}dependencies & connecting-\allowbreak{}dots/\allowbreak{}mcv\_\allowbreak{}standard.py & \seqsplit{d0ee21189e5e2726b04785de9acac8cf57bf1bf060c15839c3c0bc82301789d5} \\
bank\_\allowbreak{}files & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}p2-\allowbreak{}supplemental-\allowbreak{}20261110/\allowbreak{}bank\_\allowbreak{}p2\_\allowbreak{}probe.json & \seqsplit{2672e47df12e2ae35d99f0ad56c5029e60bbd5dc4bae6cbc34889010531e443f} \\
bank\_\allowbreak{}files & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}p2-\allowbreak{}supplemental-\allowbreak{}20261110/\allowbreak{}bank\_\allowbreak{}p2\_\allowbreak{}pilot.json & \seqsplit{c7e235efdd2b7e2f05d705c8d17432ae295bb8b16f7d8ea16e1b5f0f407228d9} \\
bank\_\allowbreak{}files & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}p2-\allowbreak{}supplemental-\allowbreak{}20261110/\allowbreak{}bank\_\allowbreak{}p2\_\allowbreak{}formal.json & \seqsplit{a35e795ad2f8f9035ccf1a55862df7d42e1b62f73377736ecb6f5539420dc900} \\
reference\_\allowbreak{}only\_\allowbreak{}provenance & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}p1-\allowbreak{}narrative-\allowbreak{}baserate-\allowbreak{}20261105/\allowbreak{}prompts\_\allowbreak{}p1.py & \seqsplit{3d5d1e0cabd659e602a8c35916762582b4c9578a0e1aa829d244dcbd95d652fd} \\
reference\_\allowbreak{}only\_\allowbreak{}provenance & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}unconstrained-\allowbreak{}3opt-\allowbreak{}20261109/\allowbreak{}run\_\allowbreak{}unconstrained\_\allowbreak{}3opt.py & \seqsplit{1c291424f862974a77800b23fe6fbeb795cbcaffa40f14dc42efe1260a6b5e6e} \\
stage1\_\allowbreak{}artifacts & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}p2-\allowbreak{}supplemental-\allowbreak{}20261110/\allowbreak{}summary\_\allowbreak{}p2\_\allowbreak{}pilot.json & \seqsplit{1d2b7934c9a36ce4ccd043ecfa63d5f82392bec3d5ea549449ca1d0c329525d1} \\
stage1\_\allowbreak{}artifacts & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}p2-\allowbreak{}supplemental-\allowbreak{}20261110/\allowbreak{}drive\_\allowbreak{}manifest.json & \seqsplit{a25516293553ec92b3be7dbec477670a43c558652eb51e7541c939d5a1bb0922} \\
stage1\_\allowbreak{}artifacts & connecting-\allowbreak{}dots/\allowbreak{}psych3/\allowbreak{}p2-\allowbreak{}supplemental-\allowbreak{}20261110/\allowbreak{}dev\_\allowbreak{}v1\_\allowbreak{}provenance.json & \seqsplit{56d68f52bbd9151a4ab738b66b77e41fe2cf8bae00477c7978eafb4f0d0a8c2a} \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{47.200mm}>{\raggedright\arraybackslash}p{20.060mm}>{\raggedright\arraybackslash}p{20.060mm}>{\raggedright\arraybackslash}p{18.880mm}>{\raggedright\arraybackslash}p{35.872mm}>{\raggedright\arraybackslash}p{11.328mm}}
\toprule
Population /\allowbreak{} family & Endpoint & Contrast & Delta (pp) & 95\% simultaneous CI & p\_\allowbreak{}Holm \\
\midrule\endfirsthead
\toprule
Population /\allowbreak{} family & Endpoint & Contrast & Delta (pp) & 95\% simultaneous CI & p\_\allowbreak{}Holm \\
\midrule\endhead
\bottomrule\endfoot
A\_\allowbreak{}Bayesian; sf:\allowbreak{}qwen3-\allowbreak{}8b & MAE & Delta\_\allowbreak{}P & -\allowbreak{}2.71 & [-\allowbreak{}5.859,\allowbreak{} +0.530] & 0.1434 \\
A\_\allowbreak{}Bayesian; sf:\allowbreak{}qwen3-\allowbreak{}8b & MAE & Delta\_\allowbreak{}A & +0.23 & [-\allowbreak{}2.886,\allowbreak{} +3.137] & 1.0000 \\
A\_\allowbreak{}Bayesian; sf:\allowbreak{}qwen3-\allowbreak{}8b & MAE & interaction & -\allowbreak{}0.22 & [-\allowbreak{}4.406,\allowbreak{} +3.757] & 1.0000 \\
A\_\allowbreak{}Bayesian; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & MAE & Delta\_\allowbreak{}P & +0.28 & [-\allowbreak{}0.561,\allowbreak{} +1.081] & 0.4060 \\
A\_\allowbreak{}Bayesian; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & MAE & interaction & +1.08 & [-\allowbreak{}0.389,\allowbreak{} +2.867] & 0.2308 \\
A\_\allowbreak{}Bayesian; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & MAE & Delta\_\allowbreak{}P & -\allowbreak{}0.26 & [-\allowbreak{}1.500,\allowbreak{} +0.977] & 1.0000 \\
A\_\allowbreak{}Bayesian; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & MAE & Delta\_\allowbreak{}A & -\allowbreak{}0.23 & [-\allowbreak{}2.090,\allowbreak{} +1.780] & 1.0000 \\
A\_\allowbreak{}Bayesian; xf:\allowbreak{}spark-\allowbreak{}x2.6 & MAE & Delta\_\allowbreak{}P & +2.00 & [-\allowbreak{}1.171,\allowbreak{} +5.401] & 0.2756 \\
A\_\allowbreak{}Bayesian; xf:\allowbreak{}spark-\allowbreak{}x2.6 & MAE & Delta\_\allowbreak{}A & +2.81 & [-\allowbreak{}0.706,\allowbreak{} +6.628] & 0.1914 \\
A\_\allowbreak{}Bayesian; xf:\allowbreak{}spark-\allowbreak{}x2.6 & MAE & interaction & -\allowbreak{}3.93 & [-\allowbreak{}11.272,\allowbreak{} +2.889] & 0.2756 \\
A\_\allowbreak{}Framing; sf:\allowbreak{}qwen3-\allowbreak{}8b & FrameGap & Delta\_\allowbreak{}P & +4.02 & [-\allowbreak{}2.949,\allowbreak{} +16.064] & 0.6919 \\
A\_\allowbreak{}Framing; sf:\allowbreak{}qwen3-\allowbreak{}8b & FrameGap & interaction & -\allowbreak{}1.92 & [-\allowbreak{}6.838,\allowbreak{} +4.076] & 0.6919 \\
A\_\allowbreak{}Framing; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & FrameGap & Delta\_\allowbreak{}P & -\allowbreak{}0.10 & [-\allowbreak{}0.304,\allowbreak{} +0.105] & 0.4512 \\
A\_\allowbreak{}Framing; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & FrameGap & Delta\_\allowbreak{}A & +0.15 & [-\allowbreak{}0.039,\allowbreak{} +0.320] & 0.1686 \\
A\_\allowbreak{}Framing; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & FrameGap & interaction & +0.15 & [-\allowbreak{}0.223,\allowbreak{} +0.555] & 0.4512 \\
A\_\allowbreak{}Framing; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & FrameGap & Delta\_\allowbreak{}P & +0.11 & [-\allowbreak{}0.092,\allowbreak{} +0.313] & 0.1884 \\
A\_\allowbreak{}Framing; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & FrameGap & interaction & -\allowbreak{}0.20 & [-\allowbreak{}0.499,\allowbreak{} +0.054] & 0.1432 \\
A\_\allowbreak{}Framing; xf:\allowbreak{}spark-\allowbreak{}x2.6 & FrameGap & Delta\_\allowbreak{}P & -\allowbreak{}0.29 & [-\allowbreak{}1.594,\allowbreak{} +1.160] & 1.0000 \\
A\_\allowbreak{}Framing; xf:\allowbreak{}spark-\allowbreak{}x2.6 & FrameGap & Delta\_\allowbreak{}A & -\allowbreak{}1.50 & [-\allowbreak{}9.270,\allowbreak{} +2.143] & 1.0000 \\
A\_\allowbreak{}Framing; xf:\allowbreak{}spark-\allowbreak{}x2.6 & FrameGap & interaction & -\allowbreak{}0.08 & [-\allowbreak{}2.494,\allowbreak{} +2.532] & 1.0000 \\
B\_\allowbreak{}MAE; sf:\allowbreak{}qwen3-\allowbreak{}8b & MAE & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}pct & +2.42 & [-\allowbreak{}0.094,\allowbreak{} +5.206] & 0.0696 \\
B\_\allowbreak{}MAE; sf:\allowbreak{}qwen3-\allowbreak{}8b & MAE & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}pct & +2.34 & [-\allowbreak{}0.536,\allowbreak{} +5.498] & 0.1630 \\
B\_\allowbreak{}MAE; sf:\allowbreak{}qwen3-\allowbreak{}8b & MAE & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}freq & +2.18 & [-\allowbreak{}3.543,\allowbreak{} +7.415] & 1.0000 \\
B\_\allowbreak{}MAE; sf:\allowbreak{}qwen3-\allowbreak{}8b & MAE & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}freq & +2.07 & [-\allowbreak{}3.756,\allowbreak{} +7.228] & 1.0000 \\
B\_\allowbreak{}MAE; sf:\allowbreak{}qwen3-\allowbreak{}8b & MAE & DiD\_\allowbreak{}13 & -\allowbreak{}0.24 & [-\allowbreak{}7.151,\allowbreak{} +6.097] & 1.0000 \\
B\_\allowbreak{}MAE; sf:\allowbreak{}qwen3-\allowbreak{}8b & MAE & DiD\_\allowbreak{}15 & -\allowbreak{}0.27 & [-\allowbreak{}6.296,\allowbreak{} +5.354] & 1.0000 \\
B\_\allowbreak{}MAE; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & MAE & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}pct & +8.20 & [+6.422,\allowbreak{} +9.966] & 0.0012 \\
B\_\allowbreak{}MAE; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & MAE & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}pct & +9.28 & [+7.144,\allowbreak{} +11.709] & 0.0012 \\
B\_\allowbreak{}MAE; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & MAE & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}freq & +9.19 & [+6.842,\allowbreak{} +12.063] & 0.0012 \\
B\_\allowbreak{}MAE; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & MAE & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}freq & +18.68 & [+11.549,\allowbreak{} +27.329] & 0.0012 \\
B\_\allowbreak{}MAE; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & MAE & DiD\_\allowbreak{}13 & +0.99 & [-\allowbreak{}2.176,\allowbreak{} +4.579] & 0.4398 \\
B\_\allowbreak{}MAE; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & MAE & DiD\_\allowbreak{}15 & +9.39 & [+1.061,\allowbreak{} +19.169] & 0.0064 \\
B\_\allowbreak{}MAE; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & MAE & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}pct & +9.02 & [+5.717,\allowbreak{} +13.231] & 0.0012 \\
B\_\allowbreak{}MAE; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & MAE & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}pct & +11.79 & [+8.861,\allowbreak{} +14.643] & 0.0012 \\
B\_\allowbreak{}MAE; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & MAE & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}freq & +9.89 & [+6.027,\allowbreak{} +13.120] & 0.0012 \\
B\_\allowbreak{}MAE; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & MAE & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}freq & +17.48 & [+10.512,\allowbreak{} +25.144] & 0.0012 \\
B\_\allowbreak{}MAE; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & MAE & DiD\_\allowbreak{}13 & +0.87 & [-\allowbreak{}3.752,\allowbreak{} +5.192] & 0.6059 \\
B\_\allowbreak{}MAE; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & MAE & DiD\_\allowbreak{}15 & +5.69 & [-\allowbreak{}2.526,\allowbreak{} +15.057] & 0.1532 \\
B\_\allowbreak{}MAE; xf:\allowbreak{}spark-\allowbreak{}x2.6 & MAE & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}pct & +7.69 & [-\allowbreak{}0.609,\allowbreak{} +15.536] & 0.0660 \\
B\_\allowbreak{}MAE; xf:\allowbreak{}spark-\allowbreak{}x2.6 & MAE & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}pct & +3.77 & [-\allowbreak{}3.123,\allowbreak{} +11.715] & 0.5069 \\
B\_\allowbreak{}MAE; xf:\allowbreak{}spark-\allowbreak{}x2.6 & MAE & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}freq & +11.44 & [-\allowbreak{}0.110,\allowbreak{} +21.245] & 0.0528 \\
B\_\allowbreak{}MAE; xf:\allowbreak{}spark-\allowbreak{}x2.6 & MAE & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}freq & +7.77 & [-\allowbreak{}0.567,\allowbreak{} +16.439] & 0.0660 \\
B\_\allowbreak{}MAE; xf:\allowbreak{}spark-\allowbreak{}x2.6 & MAE & DiD\_\allowbreak{}13 & +3.75 & [-\allowbreak{}10.843,\allowbreak{} +15.517] & 0.8575 \\
B\_\allowbreak{}MAE; xf:\allowbreak{}spark-\allowbreak{}x2.6 & MAE & DiD\_\allowbreak{}15 & +4.00 & [-\allowbreak{}8.479,\allowbreak{} +16.615] & 0.8575 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; sf:\allowbreak{}qwen3-\allowbreak{}8b & Echo\_\allowbreak{}D2 & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}pct & -\allowbreak{}3.12 & [-\allowbreak{}18.750,\allowbreak{} +9.375] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; sf:\allowbreak{}qwen3-\allowbreak{}8b & Echo\_\allowbreak{}D2 & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}pct & -\allowbreak{}6.25 & [-\allowbreak{}18.750,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; sf:\allowbreak{}qwen3-\allowbreak{}8b & Echo\_\allowbreak{}D2 & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}freq & +0.00 & [+0.000,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; sf:\allowbreak{}qwen3-\allowbreak{}8b & Echo\_\allowbreak{}D2 & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}freq & +0.00 & [+0.000,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; sf:\allowbreak{}qwen3-\allowbreak{}8b & Echo\_\allowbreak{}D2 & DiD\_\allowbreak{}13 & +3.12 & [-\allowbreak{}9.375,\allowbreak{} +18.750] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; sf:\allowbreak{}qwen3-\allowbreak{}8b & Echo\_\allowbreak{}D2 & DiD\_\allowbreak{}15 & +6.25 & [+0.000,\allowbreak{} +18.750] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & Echo\_\allowbreak{}D2 & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}pct & +0.00 & [+0.000,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & Echo\_\allowbreak{}D2 & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}pct & +0.00 & [+0.000,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & Echo\_\allowbreak{}D2 & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}freq & -\allowbreak{}3.12 & [-\allowbreak{}12.500,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & Echo\_\allowbreak{}D2 & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}freq & +0.00 & [-\allowbreak{}12.500,\allowbreak{} +12.500] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & Echo\_\allowbreak{}D2 & DiD\_\allowbreak{}13 & -\allowbreak{}3.12 & [-\allowbreak{}12.500,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & Echo\_\allowbreak{}D2 & DiD\_\allowbreak{}15 & +0.00 & [-\allowbreak{}12.500,\allowbreak{} +12.500] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & Echo\_\allowbreak{}D2 & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}pct & +12.50 & [+0.000,\allowbreak{} +28.125] & 0.1128 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & Echo\_\allowbreak{}D2 & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}pct & +9.38 & [+0.000,\allowbreak{} +21.875] & 0.3810 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & Echo\_\allowbreak{}D2 & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}freq & -\allowbreak{}3.12 & [-\allowbreak{}21.875,\allowbreak{} +15.625] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & Echo\_\allowbreak{}D2 & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}freq & +3.12 & [-\allowbreak{}15.625,\allowbreak{} +21.875] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & Echo\_\allowbreak{}D2 & DiD\_\allowbreak{}13 & -\allowbreak{}15.62 & [-\allowbreak{}37.500,\allowbreak{} +9.375] & 0.4312 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & Echo\_\allowbreak{}D2 & DiD\_\allowbreak{}15 & -\allowbreak{}6.25 & [-\allowbreak{}21.875,\allowbreak{} +9.375] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; xf:\allowbreak{}spark-\allowbreak{}x2.6 & Echo\_\allowbreak{}D2 & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}pct & +0.00 & [-\allowbreak{}12.500,\allowbreak{} +12.500] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; xf:\allowbreak{}spark-\allowbreak{}x2.6 & Echo\_\allowbreak{}D2 & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}pct & +3.12 & [-\allowbreak{}9.375,\allowbreak{} +18.750] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; xf:\allowbreak{}spark-\allowbreak{}x2.6 & Echo\_\allowbreak{}D2 & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}freq & +0.00 & [-\allowbreak{}12.500,\allowbreak{} +12.500] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; xf:\allowbreak{}spark-\allowbreak{}x2.6 & Echo\_\allowbreak{}D2 & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}freq & +0.00 & [-\allowbreak{}12.500,\allowbreak{} +12.500] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; xf:\allowbreak{}spark-\allowbreak{}x2.6 & Echo\_\allowbreak{}D2 & DiD\_\allowbreak{}13 & +0.00 & [-\allowbreak{}25.000,\allowbreak{} +18.750] & 1.0000 \\
B\_\allowbreak{}Echo\_\allowbreak{}D2; xf:\allowbreak{}spark-\allowbreak{}x2.6 & Echo\_\allowbreak{}D2 & DiD\_\allowbreak{}15 & -\allowbreak{}3.12 & [-\allowbreak{}28.125,\allowbreak{} +15.625] & 1.0000 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; sf:\allowbreak{}qwen3-\allowbreak{}8b & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}pct & -\allowbreak{}68.75 & [-\allowbreak{}87.500,\allowbreak{} -\allowbreak{}50.000] & 0.0012 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; sf:\allowbreak{}qwen3-\allowbreak{}8b & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}pct & -\allowbreak{}68.75 & [-\allowbreak{}87.500,\allowbreak{} -\allowbreak{}50.000] & 0.0012 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; sf:\allowbreak{}qwen3-\allowbreak{}8b & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}freq & -\allowbreak{}15.62 & [-\allowbreak{}31.250,\allowbreak{} -\allowbreak{}3.125] & 0.0116 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; sf:\allowbreak{}qwen3-\allowbreak{}8b & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}freq & -\allowbreak{}15.62 & [-\allowbreak{}31.250,\allowbreak{} -\allowbreak{}3.125] & 0.0116 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; sf:\allowbreak{}qwen3-\allowbreak{}8b & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & DiD\_\allowbreak{}13 & +53.12 & [+21.875,\allowbreak{} +81.250] & 0.0012 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; sf:\allowbreak{}qwen3-\allowbreak{}8b & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & DiD\_\allowbreak{}15 & +53.12 & [+21.875,\allowbreak{} +81.250] & 0.0012 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}pct & +0.00 & [+0.000,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}pct & +0.00 & [+0.000,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}freq & -\allowbreak{}3.12 & [-\allowbreak{}12.500,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}freq & -\allowbreak{}3.12 & [-\allowbreak{}12.500,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & DiD\_\allowbreak{}13 & -\allowbreak{}3.12 & [-\allowbreak{}12.500,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & DiD\_\allowbreak{}15 & -\allowbreak{}3.12 & [-\allowbreak{}12.500,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}pct & +0.00 & [+0.000,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}pct & +0.00 & [+0.000,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}freq & +0.00 & [+0.000,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}freq & +0.00 & [+0.000,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & DiD\_\allowbreak{}13 & +0.00 & [+0.000,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & DiD\_\allowbreak{}15 & +0.00 & [+0.000,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; xf:\allowbreak{}spark-\allowbreak{}x2.6 & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}pct & -\allowbreak{}53.12 & [-\allowbreak{}71.875,\allowbreak{} -\allowbreak{}34.375] & 0.0012 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; xf:\allowbreak{}spark-\allowbreak{}x2.6 & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}pct & -\allowbreak{}50.00 & [-\allowbreak{}68.750,\allowbreak{} -\allowbreak{}31.250] & 0.0012 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; xf:\allowbreak{}spark-\allowbreak{}x2.6 & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & Delta\_\allowbreak{}13\_\allowbreak{}100\_\allowbreak{}freq & -\allowbreak{}3.12 & [-\allowbreak{}12.500,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; xf:\allowbreak{}spark-\allowbreak{}x2.6 & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & Delta\_\allowbreak{}15\_\allowbreak{}100\_\allowbreak{}freq & -\allowbreak{}3.12 & [-\allowbreak{}12.500,\allowbreak{} +0.000] & 1.0000 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; xf:\allowbreak{}spark-\allowbreak{}x2.6 & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & DiD\_\allowbreak{}13 & +50.00 & [+34.375,\allowbreak{} +65.625] & 0.0012 \\
B\_\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any; xf:\allowbreak{}spark-\allowbreak{}x2.6 & cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & DiD\_\allowbreak{}15 & +46.88 & [+28.125,\allowbreak{} +65.625] & 0.0012 \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{>{\raggedright\arraybackslash}p{122.850mm}>{\raggedright\arraybackslash}p{40.950mm}}
\toprule
JSON field path & Exact value \\
\midrule\endfirsthead
\toprule
JSON field path & Exact value \\
\midrule\endhead
\bottomrule\endfoot
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}planned\_\allowbreak{}calls & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}first\_\allowbreak{}records & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}completion\_\allowbreak{}tokens & 11.35 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}latency\_\allowbreak{}ms & 1255.7137444375144 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}planned\_\allowbreak{}calls & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}first\_\allowbreak{}records & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}completion\_\allowbreak{}tokens & 177.625 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}latency\_\allowbreak{}ms & 7645.673120012463 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}planned\_\allowbreak{}calls & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}first\_\allowbreak{}records & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}completion\_\allowbreak{}tokens & 56.0875 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}latency\_\allowbreak{}ms & 2915.7371227875274 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.1875 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}planned\_\allowbreak{}calls & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}first\_\allowbreak{}records & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}completion\_\allowbreak{}tokens & 92.25 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}latency\_\allowbreak{}ms & 4380.813145012507 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0625 \\
quality/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}planned\_\allowbreak{}calls & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}first\_\allowbreak{}records & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}completion\_\allowbreak{}tokens & 109.6 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}latency\_\allowbreak{}ms & 3788.809352749934 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}planned\_\allowbreak{}calls & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}first\_\allowbreak{}records & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}completion\_\allowbreak{}tokens & 277.8875 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}latency\_\allowbreak{}ms & 6832.189601874959 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}planned\_\allowbreak{}calls & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}first\_\allowbreak{}records & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}completion\_\allowbreak{}tokens & 51.85 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}latency\_\allowbreak{}ms & 2485.501433337481 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}planned\_\allowbreak{}calls & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}first\_\allowbreak{}records & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}completion\_\allowbreak{}tokens & 92.275 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}latency\_\allowbreak{}ms & 3820.8388769749604 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}planned\_\allowbreak{}calls & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}first\_\allowbreak{}records & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}completion\_\allowbreak{}tokens & 12.025 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}latency\_\allowbreak{}ms & 1039.7380262124557 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}planned\_\allowbreak{}calls & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}first\_\allowbreak{}records & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}completion\_\allowbreak{}tokens & 97.7 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}latency\_\allowbreak{}ms & 2138.580983887516 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}planned\_\allowbreak{}calls & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}first\_\allowbreak{}records & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}completion\_\allowbreak{}tokens & 53.9125 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}latency\_\allowbreak{}ms & 1566.205153524993 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}planned\_\allowbreak{}calls & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}first\_\allowbreak{}records & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}completion\_\allowbreak{}tokens & 94.3375 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}latency\_\allowbreak{}ms & 2876.796223899987 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0125 \\
quality/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}planned\_\allowbreak{}calls & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}first\_\allowbreak{}records & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}completion\_\allowbreak{}tokens & 10.3 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}latency\_\allowbreak{}ms & 3077.1160204000466 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}planned\_\allowbreak{}calls & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}first\_\allowbreak{}records & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}completion\_\allowbreak{}tokens & 264.975 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}latency\_\allowbreak{}ms & 7654.77812672509 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}planned\_\allowbreak{}calls & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}first\_\allowbreak{}records & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}completion\_\allowbreak{}tokens & 53.0625 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}latency\_\allowbreak{}ms & 3668.0353803625394 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0125 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}planned\_\allowbreak{}calls & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}first\_\allowbreak{}records & 80 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}completion\_\allowbreak{}tokens & 88.225 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}latency\_\allowbreak{}ms & 4543.958843412509 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.15 \\
quality/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}planned\_\allowbreak{}calls & 64 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}first\_\allowbreak{}records & 64 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}completion\_\allowbreak{}tokens & 197.53125 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}latency\_\allowbreak{}ms & 7724.078122812486 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.40625 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.259375 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}planned\_\allowbreak{}calls & 64 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}first\_\allowbreak{}records & 64 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 0.984375 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}completion\_\allowbreak{}tokens & 218.66153846153847 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}latency\_\allowbreak{}ms & 8366.262489600029 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.34375 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.096875 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}planned\_\allowbreak{}calls & 192 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}first\_\allowbreak{}records & 192 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 0.9947916666666666 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}completion\_\allowbreak{}tokens & 91.82901554404145 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}latency\_\allowbreak{}ms & 4083.5844009274283 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.13541666666666666 \\
quality/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}planned\_\allowbreak{}calls & 64 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}first\_\allowbreak{}records & 64 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}completion\_\allowbreak{}tokens & 222.6875 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}latency\_\allowbreak{}ms & 5590.114022812514 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}planned\_\allowbreak{}calls & 64 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}first\_\allowbreak{}records & 64 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}completion\_\allowbreak{}tokens & 219.953125 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}latency\_\allowbreak{}ms & 5762.74797182819 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}planned\_\allowbreak{}calls & 192 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}first\_\allowbreak{}records & 192 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}completion\_\allowbreak{}tokens & 100.41145833333333 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}latency\_\allowbreak{}ms & 3258.8669249739673 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}planned\_\allowbreak{}calls & 64 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}first\_\allowbreak{}records & 64 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}completion\_\allowbreak{}tokens & 193.75 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}latency\_\allowbreak{}ms & 3264.6956222656345 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}planned\_\allowbreak{}calls & 64 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}first\_\allowbreak{}records & 64 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}completion\_\allowbreak{}tokens & 199.34375 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}latency\_\allowbreak{}ms & 3067.545105984408 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.015625 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.184375 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}planned\_\allowbreak{}calls & 192 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}first\_\allowbreak{}records & 192 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}completion\_\allowbreak{}tokens & 92.88541666666667 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}latency\_\allowbreak{}ms & 1994.0161980052126 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}planned\_\allowbreak{}calls & 64 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}first\_\allowbreak{}records & 64 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 0.96875 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}completion\_\allowbreak{}tokens & 209.04545454545453 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}latency\_\allowbreak{}ms & 6893.561876697043 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.1875 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.046875 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}planned\_\allowbreak{}calls & 64 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}first\_\allowbreak{}records & 64 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}completion\_\allowbreak{}tokens & 205.0625 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}latency\_\allowbreak{}ms & 6970.708911718702 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.203125 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.01875 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}planned\_\allowbreak{}calls & 192 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}first\_\allowbreak{}records & 192 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}first\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}unit\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}truncation\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}unknown\_\allowbreak{}finish\_\allowbreak{}rate & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}completion\_\allowbreak{}tokens & 96.16666666666667 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}reasoning\_\allowbreak{}char\_\allowbreak{}len & 0.0 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}latency\_\allowbreak{}ms & 4426.8930456406115 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}order\_\allowbreak{}violation\_\allowbreak{}rate & 0.046875 \\
quality/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}sum100\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{122.850mm}>{\raggedright\arraybackslash}p{40.950mm}}
\toprule
JSON field path & Exact value \\
\midrule\endfirsthead
\toprule
JSON field path & Exact value \\
\midrule\endhead
\bottomrule\endfoot
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}sigma2\_\allowbreak{}rep & 16.724666250000002 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}sigma2\_\allowbreak{}cluster & 332.64643518092106 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}rho\_\allowbreak{}rep & 0.9698223648556566 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 40 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}effective\_\allowbreak{}replications & 1.015319977924281 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}sigma2\_\allowbreak{}rep & 20.672393749999998 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}sigma2\_\allowbreak{}cluster & 361.2649753125 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}rho\_\allowbreak{}rep & 0.963709511320886 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 40 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}effective\_\allowbreak{}replications & 1.0184805789603286 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}sigma2\_\allowbreak{}rep & 11.4505 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}sigma2\_\allowbreak{}cluster & 444.7002302631579 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}rho\_\allowbreak{}rep & 0.9764094487966382 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 40 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}effective\_\allowbreak{}replications & 1.011936064775305 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}sigma2\_\allowbreak{}rep & 12.2875 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}sigma2\_\allowbreak{}cluster & 405.6662828947368 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}rho\_\allowbreak{}rep & 0.974408670414392 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 40 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}effective\_\allowbreak{}replications & 1.0129615160068342 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}sigma2\_\allowbreak{}rep & 178.7500003371612 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}sigma2\_\allowbreak{}cluster & 766.4741997972984 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}rho\_\allowbreak{}rep & 0.8653383625829644 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 40 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}effective\_\allowbreak{}replications & 1.072191533781875 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}sigma2\_\allowbreak{}rep & 0.0 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}sigma2\_\allowbreak{}cluster & 361.0017408025228 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}rho\_\allowbreak{}rep & 1.0 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 40 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}effective\_\allowbreak{}replications & 1.0 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}sigma2\_\allowbreak{}rep & 5.112875000000001 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}sigma2\_\allowbreak{}cluster & 355.8154523026316 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}rho\_\allowbreak{}rep & 0.9918645739168892 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 40 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}effective\_\allowbreak{}replications & 1.0040843269113988 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}sigma2\_\allowbreak{}rep & 2.3044575000000007 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}sigma2\_\allowbreak{}cluster & 382.5903663815789 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}rho\_\allowbreak{}rep & 0.9964340049321218 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 40 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}effective\_\allowbreak{}replications & 1.001786182292562 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}sigma2\_\allowbreak{}rep & 11.079551445706397 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}sigma2\_\allowbreak{}cluster & 374.67209847948203 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}rho\_\allowbreak{}rep & 0.9803463760928279 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 40 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}effective\_\allowbreak{}replications & 1.0099243365425539 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}sigma2\_\allowbreak{}rep & 0.002195312499999983 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}sigma2\_\allowbreak{}cluster & 361.2397750452303 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}rho\_\allowbreak{}rep & 0.9999964255485664 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 40 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}effective\_\allowbreak{}replications & 1.0000017872289109 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}sigma2\_\allowbreak{}rep & 7.075011250000003 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}sigma2\_\allowbreak{}cluster & 392.3506064967105 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}rho\_\allowbreak{}rep & 0.9880619052712482 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 40 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}effective\_\allowbreak{}replications & 1.006004890842231 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}sigma2\_\allowbreak{}rep & 16.643925000000003 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}sigma2\_\allowbreak{}cluster & 384.08901684210525 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}rho\_\allowbreak{}rep & 0.9712276489728411 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 40 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}effective\_\allowbreak{}replications & 1.014596158410294 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}sigma2\_\allowbreak{}rep & 18.2047825 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}sigma2\_\allowbreak{}cluster & 343.5448069736842 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}rho\_\allowbreak{}rep & 0.973827443506085 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 40 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E0\_\allowbreak{}direct/\allowbreak{}effective\_\allowbreak{}replications & 1.0132597996750035 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}sigma2\_\allowbreak{}rep & 2.4999999999998935e-\allowbreak{}06 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}sigma2\_\allowbreak{}cluster & 360.9901717105263 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}rho\_\allowbreak{}rep & 0.9999999963926631 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 40 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E1\_\allowbreak{}generic\_\allowbreak{}cot/\allowbreak{}effective\_\allowbreak{}replications & 1.0000000018036685 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}sigma2\_\allowbreak{}rep & 42.383470700000004 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}sigma2\_\allowbreak{}cluster & 345.8013441421053 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}rho\_\allowbreak{}rep & 0.9311572012649587 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 40 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E2\_\allowbreak{}unweighted\_\allowbreak{}mcv/\allowbreak{}effective\_\allowbreak{}replications & 1.035648469575624 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}sigma2\_\allowbreak{}rep & 190.62002420000002 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}sigma2\_\allowbreak{}cluster & 329.4364700105263 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}rho\_\allowbreak{}rep & 0.7068436317060602 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 40 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2a/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}E3\_\allowbreak{}weighted\_\allowbreak{}mcv/\allowbreak{}effective\_\allowbreak{}replications & 1.1717535003490143 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}sigma2\_\allowbreak{}rep & 59.78782994107752 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}sigma2\_\allowbreak{}cluster & 14.011676246128237 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}rho\_\allowbreak{}rep & 0.7848933953119828 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 32 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}effective\_\allowbreak{}replications & 1.1205150992507418 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}sigma2\_\allowbreak{}rep & 33.38150338269681 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}sigma2\_\allowbreak{}cluster & 5.834279540627116 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}rho\_\allowbreak{}rep & 0.9043776631532421 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 32 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}effective\_\allowbreak{}replications & 1.0502118559238023 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}sigma2\_\allowbreak{}rep & 100.30208083951409 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}sigma2\_\allowbreak{}cluster & 13.5298969020299 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}rho\_\allowbreak{}rep & 0.6176230893447896 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 32 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}effective\_\allowbreak{}replications & 1.2363819564482665 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}sigma2\_\allowbreak{}rep & 3.4689505208333347 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}sigma2\_\allowbreak{}cluster & 2.2858796296259651e-\allowbreak{}07 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}rho\_\allowbreak{}rep & 0.990492028212777 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 32 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}effective\_\allowbreak{}replications & 1.0047766942306018 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}sigma2\_\allowbreak{}rep & 4.632140625000003 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}sigma2\_\allowbreak{}cluster & 6.481481481493377e-\allowbreak{}07 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}rho\_\allowbreak{}rep & 0.9882283131556272 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 32 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}effective\_\allowbreak{}replications & 1.0059206916864036 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}sigma2\_\allowbreak{}rep & 1.6006881510416662 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}sigma2\_\allowbreak{}cluster & 2.2937207631655077 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}rho\_\allowbreak{}rep & 0.9955191994739961 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 32 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}effective\_\allowbreak{}replications & 1.0022454309270414 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}sigma2\_\allowbreak{}rep & 73.36045910114584 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}sigma2\_\allowbreak{}cluster & 9.259259259258205e-\allowbreak{}06 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}rho\_\allowbreak{}rep & 0.7983838048868095 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 32 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}effective\_\allowbreak{}replications & 1.1121096589978914 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}sigma2\_\allowbreak{}rep & 55.21849340624999 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}sigma2\_\allowbreak{}cluster & 1.5607347980324102 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}rho\_\allowbreak{}rep & 0.8387312422186359 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 32 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}effective\_\allowbreak{}replications & 1.087706541379465 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}sigma2\_\allowbreak{}rep & 24.614263151041666 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}sigma2\_\allowbreak{}cluster & 6.0754248661747665 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}rho\_\allowbreak{}rep & 0.9304222642877421 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 32 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}effective\_\allowbreak{}replications & 1.036042754478865 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}sigma2\_\allowbreak{}rep & 58.15505471875 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}sigma2\_\allowbreak{}cluster & 0.868953723958334 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}rho\_\allowbreak{}rep & 0.8444814929337645 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 32 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C1\_\allowbreak{}joint\_\allowbreak{}constrained/\allowbreak{}effective\_\allowbreak{}replications & 1.0843155692599948 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}sigma2\_\allowbreak{}rep & 20.145064841612456 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}sigma2\_\allowbreak{}cluster & 0.08722399496662654 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}rho\_\allowbreak{}rep & 0.9532042597384073 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 32 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C2\_\allowbreak{}joint\_\allowbreak{}unconstrained/\allowbreak{}effective\_\allowbreak{}replications & 1.0239584467565417 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}sigma2\_\allowbreak{}rep & 82.57120856174022 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}sigma2\_\allowbreak{}cluster & 12.059244582431722 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}rho\_\allowbreak{}rep & 0.7916186995957422 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}complete\_\allowbreak{}repeat\_\allowbreak{}pairs & 32 \\
replicate\_\allowbreak{}variance/\allowbreak{}p2b/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}C3\_\allowbreak{}separate\_\allowbreak{}unconstrained/\allowbreak{}effective\_\allowbreak{}replications & 1.1163089559465285 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{119.289mm}>{\raggedright\arraybackslash}p{44.511mm}}
\toprule
JSON field path & Exact value \\
\midrule\endfirsthead
\toprule
JSON field path & Exact value \\
\midrule\endhead
\bottomrule\endfoot
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}estimate & -\allowbreak{}3.3774043371847458 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}6.117637521792359 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}0.9367613742873503 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.0037996200379962005 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}7.022991325317349 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & -\allowbreak{}0.20062221404679056 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 5.488529696141225 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 3.844145617190954 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.011398860113988602 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}estimate & -\allowbreak{}1.824793583110031 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}3.915168775313556 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.1343544983472237 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.07379262073792621 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}4.6392293936017515 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.8012404800130192 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 4.2929625733044485 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 3.006774887732786 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.14758524147585242 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}estimate & 1.5526107540747147 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}0.8080969259767342 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 3.913089776840651 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.19238076192380762 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}1.6742649533566514 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 4.582239161697674 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 4.958799053736087 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 3.473124261740304 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.19238076192380762 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}estimate & 10.9375 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}1.5625 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 23.4375 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.12418758124187582 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}6.25 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 28.125 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 27.338541170540417 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 19.14781171631712 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.24837516248375163 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}estimate & -\allowbreak{}4.6875 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}25.0 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 14.0625 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.7025297470252975 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}31.25 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 20.3125 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 41.04748266743447 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 28.749502932211104 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.7025297470252975 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}estimate & -\allowbreak{}15.625 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}31.25 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.0 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.05779422057794221 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}35.9375 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 4.6875 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 32.75540667838924 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 22.941764004768782 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.17338266173382663 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}estimate & 1.2410715567482882 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.4512533922811877 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 2.0489483491196707 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.0011998800119988001 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.16944592205779863 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 2.3614199182245623 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 1.6952303687185974 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.187332993136623 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.0035996400359964006 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}estimate & 0.2324238607456302 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}1.0945475005125658 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 1.6727686776347164 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.7785221477852214 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}1.4020339960029777 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 2.2163420800335283 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 2.9178183847733523 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 2.0436290548763134 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.7785221477852214 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}estimate & -\allowbreak{}1.008647696002658 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}1.8974102967629514 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}0.09072279069503812 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.030596940305969402 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}2.211923682127142 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.2083781295747713 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 1.9256771195209659 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.3487370332232864 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.061193880611938804 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}estimate & -\allowbreak{}9.375 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}25.0 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.0 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.23877612238776122 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}31.25 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.0 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 27.195281453467867 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 19.047473147703446 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.7163283671632836 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}estimate & -\allowbreak{}7.8125 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}20.3125 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.0 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.23877612238776122 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}25.0 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.0 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 21.830311495716227 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 15.289868307931538 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.7163283671632836 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}estimate & 1.5625 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.0 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 4.6875 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.7165283471652835 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.0 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 6.25 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 6.25 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 4.3774765625 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.7165283471652835 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}estimate & -\allowbreak{}1.3147983443452407 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}3.1302785909903137 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.6410074522777179 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.17918208179182082 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}3.6543485565134106 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 1.2762747075948426 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 3.9857237790847035 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 2.791585988406755 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.17918208179182082 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}estimate & -\allowbreak{}4.105065576123282 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}5.59039594884523 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}2.5365738827650524 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}6.052345134075606 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & -\allowbreak{}2.0086277026704185 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 3.2855951668532386 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 2.3012185338821327 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}estimate & -\allowbreak{}2.790267231778041 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}3.7083299310610696 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}1.8667267764365074 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}3.994604855382837 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & -\allowbreak{}1.5242203189650572 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 1.9694059795103362 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.3793645627766165 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}estimate & 14.0625 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 3.125 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 25.0 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.0207979202079792 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}1.5625 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 28.125 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 24.098322901535422 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 16.87837499152453 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.0395960403959604 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}estimate & 20.3125 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 9.375 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 32.8125 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 6.25 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 36.46484374999943 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 24.526771087935728 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 17.178458494598605 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}estimate & 6.25 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 1.5625 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 12.5 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.0197980201979802 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.0 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 14.0625 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 11.180339887498949 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 7.830668130929686 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0395960403959604 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}estimate & -\allowbreak{}1.6290132135626452 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}3.2892802277291238 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}0.08774625465911894 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.03899610038996101 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}3.91947019471005 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.40150248279540046 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 3.3854862449692047 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 2.3711818704030123 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.11698830116988301 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}estimate & -\allowbreak{}1.1396700881859239 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}3.0484786961152217 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.7523117429079413 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.24837516248375163 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}3.6232762353940244 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 1.3991719578383262 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 4.059022369539551 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 2.842924046291616 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.49675032496750327 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}estimate & 0.48934312537672137 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}1.5902367590973991 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 2.592876465407926 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.6443355664433557 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}2.3573567405654856 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 3.2000204637893335 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 4.3833037691129775 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 3.0700495224975954 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.6443355664433557 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}estimate & 0.0 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}6.25 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 6.25 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 1.0 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}7.8125 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 7.8125 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 12.909944487358056 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 9.042076706653756 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 1.0 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}estimate & 1.5625 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}7.8125 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 12.5 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.8967103289671033 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}10.9375 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 15.625 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 21.347814095749165 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 14.951928938359856 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 1.0 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}estimate & 1.5625 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}9.375 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 14.0625 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.9619038096190381 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}12.5 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 20.3125 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 24.947862299871172 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 17.473389200346144 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 1.0 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{122.850mm}>{\raggedright\arraybackslash}p{40.950mm}}
\toprule
JSON field path & Exact value \\
\midrule\endfirsthead
\toprule
JSON field path & Exact value \\
\midrule\endhead
\bottomrule\endfoot
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}estimate & -\allowbreak{}0.5675800003865324 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}1.4999531066457532 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.3581610757948663 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.23457654234576542 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}1.8655923811091664 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.6762413736741322 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 1.980540061803818 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.3871628322621625 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.23457654234576542 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}estimate & -\allowbreak{}1.6707706011878585 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}2.6133370835696383 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}0.7468571919019638 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}2.916853297912537 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & -\allowbreak{}0.4805960834047036 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 1.997388134492604 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.3989631591931158 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}estimate & -\allowbreak{}1.1031906008013261 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}1.7883474389959633 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}0.4088348360931898 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.0025997400259974 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}2.009960109929661 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & -\allowbreak{}0.16011426820306962 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 1.4762107463565002 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.033932470957794 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0051994800519948 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}estimate & 1.5625000000000009 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}4.166666666666667 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 7.291666666666669 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.5703429657034297 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}6.770833333333332 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 9.374999999999998 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 12.626672973129951 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 8.84367440035657 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.5703429657034297 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}estimate & 4.687500000000001 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 2.6645352591003757e-\allowbreak{}15 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 9.895833333333332 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.0321967803219678 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}1.0416666666666663 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 11.458333333333336 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 10.077822185373186 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 7.058468866802185 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.09659034096590341 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}estimate & 3.125 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}1.041666666666666 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 7.812499999999999 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.1473852614738526 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}2.604166666666665 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 9.375 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 9.562174710032503 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 6.697311308751603 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.2947705229477052 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}estimate & -\allowbreak{}2.1070719650308773 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}3.363156960517196 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}1.0312223542882268 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}3.9031002257951206 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & -\allowbreak{}0.673763059474303 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 2.498812556011465 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.7501589436833451 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}estimate & -\allowbreak{}2.3565097491397458 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}3.637545431271594 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}1.0661653103044735 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.0005999400059994001 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}4.101754002476125 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & -\allowbreak{}0.6456109161651451 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 2.740742280112859 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.9196056152074963 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0011998800119988001 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}estimate & -\allowbreak{}0.2494377841088687 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}1.52486986110391 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.9806815338953915 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.7157284271572842 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}2.0008355022026105 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 1.3607874042225483 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 2.653592253056728 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.8585660630699836 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.7157284271572842 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}estimate & 8.333333333333332 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 2.604166666666666 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 13.541666666666668 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.004999500049995001 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.8658854166666661 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 15.624999999999998 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 11.785113019775793 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 8.254248964877142 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.014998500149985002 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}estimate & 5.729166666666667 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}2.604166666666665 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 14.0625 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.15878412158784122 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}5.208333333333333 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 17.1875 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 17.40549881183785 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 12.190746097190688 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.31756824317568244 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}estimate & -\allowbreak{}2.6041666666666647 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}9.89583333333333 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 4.687500000000002 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.511948805119488 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}11.979166666666664 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 6.770833333333336 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 14.819516036482284 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 10.379533458767055 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.511948805119488 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}estimate & -\allowbreak{}1.2551153313330345 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}2.823974445686309 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.08013170708812006 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.070992900709929 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}3.3546089424928427 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.47988484108662954 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 3.06546510320257 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 2.147040262788943 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.212978702129787 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}estimate & -\allowbreak{}0.9106799368501083 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}2.136371662047873 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.18754041864941423 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.11038896110388961 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}2.6198874449094305 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.47838625251442113 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 2.46047237052764 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.7233056215461697 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.22077792220777923 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}estimate & 0.3444353944829262 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}0.9185646648622118 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 1.6037873909020879 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.5923407659234077 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}1.3574509554476648 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 1.9786941086463488 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 2.646800879882983 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.853809410766742 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.5923407659234077 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}estimate & 0.5208333333333335 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}7.29166666666667 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 7.8125 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.8599140085991401 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}10.416666666666666 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 9.895833333333336 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 16.235748736570084 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 11.371457531035926 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.8607139286071392 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}estimate & -\allowbreak{}3.645833333333332 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}11.979166666666668 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 4.687500000000003 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.4303569643035696 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}15.104166666666666 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 7.291666666666669 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 17.734865744148248 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 12.421433461454892 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.8607139286071392 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}estimate & -\allowbreak{}4.166666666666664 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}10.937499999999996 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 2.6041666666666683 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.25637436256374363 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}13.020833333333332 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 4.863281249999813 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 13.944333775567927 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 9.766559085156118 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.7691230876912309 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}estimate & -\allowbreak{}1.1503770415938992 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}2.1250540491394494 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}0.28236559004261585 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.007999200079992 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}2.5291130911652955 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & -\allowbreak{}0.007576173478519141 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 1.9611647049418643 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.3735924049736383 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.015998400159984 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}estimate & -\allowbreak{}1.899145099495894 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}2.9885162381734283 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}0.9305737842102422 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}3.369716072184439 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & -\allowbreak{}0.6286710516309321 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 2.1918074140521555 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.5351336935243272 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}estimate & -\allowbreak{}0.7487680579019949 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}1.579972408120617 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}0.010000361457952116 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.0451954804519548 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}1.8921094877396243 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.18710401139024543 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 1.6700791976242026 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.1697172072190005 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0451954804519548 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}estimate & 5.208333333333332 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}1.5625000000000018 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 11.458333333333332 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.148985101489851 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}4.166666666666667 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 13.541666666666663 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 14.231876063832773 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 9.967952625573236 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.446955304469553 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}estimate & 2.6041666666666687 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}6.249999999999997 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 10.937500000000007 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.5229477052294771 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}9.374999999999998 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 14.062500000000004 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 18.438775065766325 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 12.914448910656239 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.8271172882711729 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}estimate & -\allowbreak{}2.604166666666664 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}8.33333333333333 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 3.1250000000000027 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.41355864413558646 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}9.895833333333332 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 4.863281249999815 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 11.674104771768251 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 8.17649920425359 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}clusters & 16 \\
P2B/\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.8271172882711729 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{118.800mm}>{\raggedright\arraybackslash}p{45.000mm}}
\toprule
JSON field path & Exact value \\
\midrule\endfirsthead
\toprule
JSON field path & Exact value \\
\midrule\endhead
\bottomrule\endfoot
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}planned & 72 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}recorded & 72 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}all\_\allowbreak{}attempts & 72 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}planned & 72 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}recorded & 72 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}all\_\allowbreak{}attempts & 72 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}planned & 72 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}recorded & 72 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}all\_\allowbreak{}attempts & 72 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}planned & 72 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}recorded & 72 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}all\_\allowbreak{}attempts & 72 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}planned & 32 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}planned & 32 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}planned & 32 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}planned & 32 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}planned & 32 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}planned & 32 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}planned & 72 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}recorded & 72 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}all\_\allowbreak{}attempts & 72 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}planned & 72 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}recorded & 72 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}all\_\allowbreak{}attempts & 72 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}planned & 72 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}recorded & 72 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}all\_\allowbreak{}attempts & 72 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}planned & 72 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}recorded & 72 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}all\_\allowbreak{}attempts & 72 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}planned & 32 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}planned & 32 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}planned & 32 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}planned & 32 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}planned & 32 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}planned & 32 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}planned & 72 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}recorded & 72 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}all\_\allowbreak{}attempts & 72 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}planned & 72 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}recorded & 72 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}all\_\allowbreak{}attempts & 72 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}planned & 72 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}recorded & 72 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}all\_\allowbreak{}attempts & 72 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}planned & 72 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}recorded & 72 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}all\_\allowbreak{}attempts & 72 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}planned & 32 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}planned & 32 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}planned & 32 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}planned & 32 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}planned & 32 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 0.96875 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}attempts & 33 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}planned & 32 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}planned & 72 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}recorded & 72 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 0.9861111111111112 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}all\_\allowbreak{}attempts & 73 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}planned & 72 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}recorded & 72 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 0.9722222222222222 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}all\_\allowbreak{}attempts & 74 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}planned & 72 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}recorded & 72 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}all\_\allowbreak{}attempts & 72 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}planned & 72 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}recorded & 72 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}all\_\allowbreak{}attempts & 72 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}planned & 32 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}planned & 32 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}planned & 32 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}planned & 32 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 0.96875 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}attempts & 33 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}planned & 32 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}pass\_\allowbreak{}gate & true \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}planned & 32 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}recorded & 32 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}first\_\allowbreak{}attempt\_\allowbreak{}parse\_\allowbreak{}rate & 1.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}length\_\allowbreak{}truncated\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}unknown\_\allowbreak{}stop\_\allowbreak{}reason\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}final\_\allowbreak{}missing\_\allowbreak{}rate & 0.0 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}attempts & 32 \\
gates/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}pass\_\allowbreak{}gate & true \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}successful\_\allowbreak{}n & 72 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 9.757702258402418 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.8131320954138498 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.1388888888888889 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.1388888888888889 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.1388888888888889 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.25 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.25 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.05555555555555555 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 9.719993388765452 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.8149271709170357 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.16666666666666666 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.16666666666666666 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.2361111111111111 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.2361111111111111 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.06944444444444445 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.08333333333333333 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 9.023493388765454 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}beta1 & 0.828446740980895 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.2222222222222222 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.2222222222222222 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.2222222222222222 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.25 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.25 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.2222222222222222 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.2222222222222222 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}weighted\_\allowbreak{}sd & 2.9511801189836837 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}unweighted\_\allowbreak{}sd & 3.156196096283187 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}Echo\_\allowbreak{}D2 & 0.1388888888888889 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.2638888888888889 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.3611111111111111 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.4166666666666667 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.25555555555555554 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A00/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}successful\_\allowbreak{}n & 72 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.013888888888888888 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 12.450661173111586 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.8012836040894348 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.09722222222222222 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.08333333333333333 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.09722222222222222 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.1111111111111111 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.013888888888888888 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 12.153213195528739 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.8077322140015408 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.1111111111111111 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.1111111111111111 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.1111111111111111 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.1111111111111111 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.1388888888888889 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.041666666666666664 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.05555555555555555 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 12.65377116654323 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}beta1 & 0.7947470097384651 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.3472222222222222 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.3333333333333333 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.3472222222222222 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.3472222222222222 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.3472222222222222 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.3194444444444444 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.3194444444444444 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}weighted\_\allowbreak{}sd & 5.817686231902683 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}unweighted\_\allowbreak{}sd & 6.062663280156787 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}Echo\_\allowbreak{}D2 & 0.09722222222222222 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.2222222222222222 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.5277777777777778 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.5416666666666666 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.15555555555555556 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A01/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}successful\_\allowbreak{}n & 72 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 9.993384626385856 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.8064055027528891 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.16666666666666666 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.2361111111111111 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.06944444444444445 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 9.829555151077216 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.806762274693387 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.18055555555555555 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.18055555555555555 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.25 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.2777777777777778 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.041666666666666664 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.06944444444444445 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 11.244763230035295 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}beta1 & 0.8016490650975133 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.1527777777777778 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.1527777777777778 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.1527777777777778 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.19444444444444445 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.19444444444444445 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.1527777777777778 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.1527777777777778 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}weighted\_\allowbreak{}sd & 4.629653160942622 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}unweighted\_\allowbreak{}sd & 4.715699669654345 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}Echo\_\allowbreak{}D2 & 0.125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.6388888888888888 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.6527777777777778 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.3611111111111111 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.05555555555555555 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A10/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}successful\_\allowbreak{}n & 72 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.013888888888888888 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 11.631341038514108 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.7443918503732498 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.1388888888888889 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.1388888888888889 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.19444444444444445 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.2361111111111111 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.041666666666666664 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 11.015445976785713 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.7356652136613481 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.16666666666666666 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.16666666666666666 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.16666666666666666 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.3472222222222222 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.3472222222222222 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.041666666666666664 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.08333333333333333 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 11.718671783237326 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}beta1 & 0.7170254976990575 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.25 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.25 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.25 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.3055555555555556 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.3055555555555556 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.25 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.25 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}weighted\_\allowbreak{}sd & 7.791376470462031 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}unweighted\_\allowbreak{}sd & 8.641511537043268 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}Echo\_\allowbreak{}D2 & 0.1388888888888889 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.6527777777777778 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.6666666666666666 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.5972222222222222 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}A11/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 20.23516838919295 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.16101009797506258 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.0625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 20.196574639192953 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.15972424513320566 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 18.746137139192953 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}beta1 & 0.22531940415943 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.1875 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.1875 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.1875 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.1875 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.1875 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.09375 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.09375 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}weighted\_\allowbreak{}sd & 6.100507378170272 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}unweighted\_\allowbreak{}sd & 6.134863294573431 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}Echo\_\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.15625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.15625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.75 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.07500000000000001 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 11.410562266335706 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.8424381612312335 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.0625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.0625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.0625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.0625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.15625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 10.948434862489552 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.8441409138217941 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.09375 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.09375 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.09375 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.09375 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 12.401032265086954 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}beta1 & 0.7948298756866288 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.0625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.0625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}weighted\_\allowbreak{}sd & 6.7847648473337365 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}unweighted\_\allowbreak{}sd & 7.212505957223936 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}Echo\_\allowbreak{}D2 & 0.0625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.71875 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.8125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.6875 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.0125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 22.417835698578706 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.2588846398546768 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 22.249566467809476 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.2621251971769743 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 18.10762639607394 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}beta1 & 0.2737621504655696 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}weighted\_\allowbreak{}sd & 12.575987765583692 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}unweighted\_\allowbreak{}sd & 12.69372503608108 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}Echo\_\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.0125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 1.0528846153846163 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 13.832800056246406 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.5526824919707714 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 13.532319287015632 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.5449702809483762 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.09375 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.15625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 11.135464130614814 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}beta1 & 0.6362010307310221 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}weighted\_\allowbreak{}sd & 12.227217269650978 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}unweighted\_\allowbreak{}sd & 12.654915149056013 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}Echo\_\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.01875 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 1.0528846153846163 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 22.305861351756977 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.29143563121961624 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 22.243361351756977 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.2900757456567009 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 18.380718500454595 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}beta1 & 0.32858139839062517 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.0625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.0625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.0625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.0625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.09375 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}weighted\_\allowbreak{}sd & 14.47347135058631 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}unweighted\_\allowbreak{}sd & 14.497109317773386 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}Echo\_\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.15625 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 1.1041666666666679 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 13.750495388532192 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.5447786281802387 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.09375 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 13.575815901352703 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.5338284121339024 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.09375 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 9.97361145013835 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}beta1 & 0.7151125778024615 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}weighted\_\allowbreak{}sd & 13.999487933243614 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}unweighted\_\allowbreak{}sd & 14.469477624936165 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}Echo\_\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.03125 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.09375 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 1.1041666666666679 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}successful\_\allowbreak{}n & 72 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 1.7871300695568988 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.9879882614545095 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.2638888888888889 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.027777777777777776 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.20833333333333334 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 1.8624988296213114 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.9887071360447645 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.2222222222222222 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.041666666666666664 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.05555555555555555 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 1.644504063115675 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}beta1 & 0.9911040971459514 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}weighted\_\allowbreak{}sd & 1.4444282212102775 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}unweighted\_\allowbreak{}sd & 2.364746410066174 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.09722222222222222 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}Echo\_\allowbreak{}D2 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.3333333333333333 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A00/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}successful\_\allowbreak{}n & 72 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 1.0194178027253076 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 1.0008998271611913 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.1111111111111111 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.19444444444444445 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 1.0478900249475274 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.9982839607503279 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.2361111111111111 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.20833333333333334 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.2361111111111111 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.1388888888888889 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.16666666666666666 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 0.9578900249475273 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}beta1 & 0.9990075758726303 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}weighted\_\allowbreak{}sd & 0.8395396813215641 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}unweighted\_\allowbreak{}sd & 1.185570389282759 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.5555555555555556 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}Echo\_\allowbreak{}D2 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.09722222222222222 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.47500000000000003 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A01/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}successful\_\allowbreak{}n & 72 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 1.446286389406924 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.9903332171789956 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.2638888888888889 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.2638888888888889 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.2638888888888889 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.2638888888888889 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.08333333333333333 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.20833333333333334 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 1.5147863894069244 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.9877743456999001 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.2638888888888889 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.2638888888888889 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.2638888888888889 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.2638888888888889 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.08333333333333333 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.18055555555555555 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 1.3512030560735906 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}beta1 & 0.9937504886373846 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}weighted\_\allowbreak{}sd & 1.3234470937568612 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}unweighted\_\allowbreak{}sd & 1.732860131691404 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}Echo\_\allowbreak{}D2 & 0.2638888888888889 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.3194444444444444 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.3194444444444444 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.2777777777777778 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.34722222222222227 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A10/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}successful\_\allowbreak{}n & 72 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 1.4771618247265559 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.9871564365537349 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.2361111111111111 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.08333333333333333 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.19444444444444445 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 1.5112590469487763 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.9862843963528907 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.2361111111111111 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.2361111111111111 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.2361111111111111 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.08333333333333333 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.1388888888888889 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 1.3403701580598875 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}beta1 & 0.9869876789989865 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}weighted\_\allowbreak{}sd & 1.2235475950955321 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}unweighted\_\allowbreak{}sd & 1.6009696355228489 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.3472222222222222 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}Echo\_\allowbreak{}D2 & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.25 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.4749999999999999 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}A11/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 2.925062195830885 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.8997705658873609 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 2.9068431180336827 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.8956261837849726 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 3.1257653208308858 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}beta1 & 0.9006516889045646 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}weighted\_\allowbreak{}sd & 0.6190940796936152 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}unweighted\_\allowbreak{}sd & 0.7791508962890064 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.375 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}Echo\_\allowbreak{}D2 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.73125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 4.154526058040756 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.9289959162054383 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 4.2574635580407545 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.9228841543028196 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 4.104838558040754 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}beta1 & 0.9313441447449983 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}weighted\_\allowbreak{}sd & 0.31682478790591445 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}unweighted\_\allowbreak{}sd & 0.4583610821346616 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.8125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}Echo\_\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.76875 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 12.116584112983075 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.5083882092074504 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.1875 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 12.168266805290767 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.5086260351753024 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.15625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 11.906247574521537 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}beta1 & 0.5123251645533192 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.09375 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.15625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}weighted\_\allowbreak{}sd & 0.551310428466881 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}unweighted\_\allowbreak{}sd & 0.642872286821497 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.4375 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}Echo\_\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.9375 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 1.0528846153846163 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 12.352907152927912 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.47864962841236713 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.09375 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 12.453868691389449 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.47616389662315123 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.09375 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 12.227907152927912 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}beta1 & 0.48145135282597407 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.09375 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}weighted\_\allowbreak{}sd & 0.6884616043477908 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}unweighted\_\allowbreak{}sd & 0.790178162430786 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.1875 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}Echo\_\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.95 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 1.0528846153846163 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 21.600496396988678 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.13364075511705567 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 21.64737139698868 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.13374890516492988 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.09375 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 21.684871396988683 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}beta1 & 0.12703232841331177 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.09375 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.09375 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.09375 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}weighted\_\allowbreak{}sd & 0.636290586743503 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}unweighted\_\allowbreak{}sd & 0.740184063059754 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.375 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}Echo\_\allowbreak{}D2 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.21875 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.8875 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 1.1041666666666679 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 13.437447418541431 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.43537468024546694 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.09375 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 13.467968251874765 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.4353109904785976 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.0625 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 13.405468251874765 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}beta1 & 0.4364984096481858 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}weighted\_\allowbreak{}sd & 1.0257958733403254 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}unweighted\_\allowbreak{}sd & 1.2465279073987547 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.03125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}Echo\_\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.28125 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.9125000000000001 \\
diagnostics/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 1.1041666666666679 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}successful\_\allowbreak{}n & 72 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 2.9533951489983847 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.8806565702752659 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.2916666666666667 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.2638888888888889 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.2916666666666667 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.3333333333333333 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.3333333333333333 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.1527777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.16666666666666666 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 2.950617371220607 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.8797583008507889 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.2361111111111111 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.3333333333333333 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.3333333333333333 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.16666666666666666 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.16666666666666666 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 2.877423444374506 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}beta1 & 0.8863132231493737 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.3055555555555556 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.2916666666666667 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.3055555555555556 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.3194444444444444 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.3194444444444444 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.2638888888888889 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.2638888888888889 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}weighted\_\allowbreak{}sd & 0.8466365643596787 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}unweighted\_\allowbreak{}sd & 0.8954160169099846 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.5555555555555556 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}Echo\_\allowbreak{}D2 & 0.2916666666666667 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.2916666666666667 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.3333333333333333 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.24444444444444446 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A00/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}successful\_\allowbreak{}n & 72 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.013888888888888888 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 2.126272446202671 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.9203042868301228 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.2916666666666667 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.3472222222222222 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 2.1276613350915587 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.920144116682907 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.3055555555555556 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.3472222222222222 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 2.126187439509229 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}beta1 & 0.9225954834901147 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.3194444444444444 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}weighted\_\allowbreak{}sd & 0.4390471239232419 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}unweighted\_\allowbreak{}sd & 0.5345659536598077 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.7222222222222222 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}Echo\_\allowbreak{}D2 & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.3055555555555556 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.3055555555555556 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.23888888888888887 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A01/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}successful\_\allowbreak{}n & 72 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 2.316509538582305 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.9122623125211758 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.25 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.2361111111111111 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.25 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.2916666666666667 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.16666666666666666 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.19444444444444445 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 2.3067873163600825 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.9108641087244894 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.2638888888888889 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.2361111111111111 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.2638888888888889 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.2916666666666667 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.2916666666666667 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.18055555555555555 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.19444444444444445 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 2.2434539830267486 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}beta1 & 0.9142948603046277 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.2638888888888889 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.2638888888888889 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.2638888888888889 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.2916666666666667 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.2916666666666667 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.2638888888888889 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.2638888888888889 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}weighted\_\allowbreak{}sd & 1.319545001099259 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}unweighted\_\allowbreak{}sd & 1.366600300612298 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.3472222222222222 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}Echo\_\allowbreak{}D2 & 0.25 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.3055555555555556 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.3055555555555556 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.2916666666666667 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.11944444444444446 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A10/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}successful\_\allowbreak{}n & 72 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 2.7512913326394597 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.8921697758728352 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.3055555555555556 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.3055555555555556 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.3055555555555556 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.3194444444444444 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.3194444444444444 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.20833333333333334 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.25 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 2.7408746659727923 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.891865487272184 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.3055555555555556 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.3055555555555556 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.3055555555555556 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.3194444444444444 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.3194444444444444 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.25 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 3.3830135548616815 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}beta1 & 0.8762145200960159 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.25 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.25 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.25 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.2777777777777778 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.2361111111111111 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.2361111111111111 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}weighted\_\allowbreak{}sd & 1.1819942891414945 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}unweighted\_\allowbreak{}sd & 1.3642363617158653 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.5 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}Echo\_\allowbreak{}D2 & 0.3055555555555556 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.2916666666666667 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.2916666666666667 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.3055555555555556 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.18333333333333332 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}A11/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 3.0853133666789647 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.8889193105084542 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 3.088747653311356 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.8885325152284237 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 3.124449778650185 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}beta1 & 0.8879586800499824 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.03125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.03125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.03125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.0625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}weighted\_\allowbreak{}sd & 0.901231404426639 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}unweighted\_\allowbreak{}sd & 0.9664430400405541 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}Echo\_\allowbreak{}D2 & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.39375000000000004 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 6.491409129231583 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.7442641837899232 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.03125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.03125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 6.485159129231583 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.7445144378508382 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.03125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.03125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 6.859596629231582 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}beta1 & 0.7390387187902141 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.03125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.03125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}weighted\_\allowbreak{}sd & 0.46740793353859106 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}unweighted\_\allowbreak{}sd & 0.522378439773191 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.78125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}Echo\_\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.3875 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 12.979635028701182 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.4991170532304171 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.0625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.0625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.0625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 12.991654259470412 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.49873863464441814 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.0625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.0625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.0625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 13.262497985853031 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}beta1 & 0.5164761182079769 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.0625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.0625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.0625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}weighted\_\allowbreak{}sd & 1.891757951624013 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}unweighted\_\allowbreak{}sd & 2.0515954105598557 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}Echo\_\allowbreak{}D2 & 0.0625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.46875 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 1.0528846153846163 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 15.513285879102511 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.34654753597657534 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.1875 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.21875 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 15.561362802179435 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.3461067128200555 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.15625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.1875 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 15.023275195341828 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}beta1 & 0.35565743244505416 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.15625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.1875 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}weighted\_\allowbreak{}sd & 0.671852994770338 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}unweighted\_\allowbreak{}sd & 0.6934630785579902 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.8125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}Echo\_\allowbreak{}D2 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.1875 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.80625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 1.0528846153846163 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 20.56136244807249 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.1817785189913929 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.15625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.1875 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 20.540529114739158 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.1826282033660592 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.15625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.1875 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 22.04710981486307 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}beta1 & 0.1500433476976024 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.15625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.15625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}weighted\_\allowbreak{}sd & 1.8745396543361186 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}unweighted\_\allowbreak{}sd & 1.9880236744418198 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}Echo\_\allowbreak{}D2 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.59375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 1.1041666666666679 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 18.282347414669047 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.24811173969667505 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.1875 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 18.27297241466905 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.24854298192445146 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.1875 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 17.831305748002382 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}beta1 & 0.27180609952211293 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.1875 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}weighted\_\allowbreak{}sd & 0.43396887929936023 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}unweighted\_\allowbreak{}sd & 0.4574352193905961 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.90625 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}Echo\_\allowbreak{}D2 & 0.09375 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.83125 \\
diagnostics/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 1.1041666666666679 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}successful\_\allowbreak{}n & 72 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 3.9686064206329 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.9324914482681931 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.20833333333333334 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.18055555555555555 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.20833333333333334 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.25 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.2777777777777778 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.06944444444444445 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.08333333333333333 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 4.278642753966232 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.9239960627120638 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.20833333333333334 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.20833333333333334 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.20833333333333334 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.25 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.2777777777777778 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.09722222222222222 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 3.5359837501348146 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}beta1 & 0.9489033291564457 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.2777777777777778 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.2777777777777778 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.2777777777777778 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.2916666666666667 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.2916666666666667 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.2638888888888889 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.2638888888888889 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}weighted\_\allowbreak{}sd & 2.1665510022964494 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}unweighted\_\allowbreak{}sd & 2.798247284487543 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.08333333333333333 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}Echo\_\allowbreak{}D2 & 0.20833333333333334 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.3194444444444444 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.3333333333333333 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.3333333333333333 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.05555555555555555 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A00/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}successful\_\allowbreak{}n & 72 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.041666666666666664 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 5.7297391674478 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.9716680398585558 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.16666666666666666 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.1388888888888889 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.16666666666666666 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.19444444444444445 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.20833333333333334 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.06944444444444445 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.1388888888888889 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 5.3397015326138195 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.97652608738478 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.1527777777777778 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.1527777777777778 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.1527777777777778 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.18055555555555555 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.19444444444444445 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.1111111111111111 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.1388888888888889 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 4.962140682599314 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}beta1 & 0.9578873501190345 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.2638888888888889 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.2638888888888889 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.2638888888888889 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.2777777777777778 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.2777777777777778 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.2638888888888889 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.2638888888888889 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}weighted\_\allowbreak{}sd & 3.166025765570888 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}unweighted\_\allowbreak{}sd & 3.752061843101155 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.2222222222222222 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}Echo\_\allowbreak{}D2 & 0.16666666666666666 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.3472222222222222 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.3472222222222222 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.3472222222222222 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.024999999999999998 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A01/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}successful\_\allowbreak{}n & 72 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 5.836922723303974 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.9495201906670584 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.2222222222222222 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.18055555555555555 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.2222222222222222 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.25 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.2777777777777778 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.05555555555555555 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.1111111111111111 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 6.084680056958828 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.9443613352149136 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.20833333333333334 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.16666666666666666 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.20833333333333334 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.25 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.25 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.09722222222222222 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.1111111111111111 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 5.3670296183322 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}beta1 & 0.9502854970542726 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.2361111111111111 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.2361111111111111 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.2361111111111111 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.25 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.2638888888888889 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.2361111111111111 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.2361111111111111 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}weighted\_\allowbreak{}sd & 4.16884406584167 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}unweighted\_\allowbreak{}sd & 5.065657474926813 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.027777777777777776 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}Echo\_\allowbreak{}D2 & 0.2222222222222222 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.4861111111111111 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.5 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.4166666666666667 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.05277777777777778 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A10/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}successful\_\allowbreak{}n & 72 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 6.293272627043759 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.9554339658298772 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.18055555555555555 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.08333333333333333 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.18055555555555555 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.20833333333333334 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.2361111111111111 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.041666666666666664 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 5.967831542814367 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.9510608862961492 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.18055555555555555 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.16666666666666666 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.18055555555555555 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.2222222222222222 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.2638888888888889 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.09722222222222222 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 6.0361909904745294 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}beta1 & 0.9550233669988476 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.2361111111111111 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.2361111111111111 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.2361111111111111 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.2361111111111111 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.2638888888888889 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.2361111111111111 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.2361111111111111 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}weighted\_\allowbreak{}sd & 4.462346535703953 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}unweighted\_\allowbreak{}sd & 4.91648769421872 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.013888888888888888 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}Echo\_\allowbreak{}D2 & 0.18055555555555555 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.5 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.5 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.4027777777777778 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.04722222222222223 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}A11/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 17.227802912623584 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.7078185141233215 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.1875 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 16.86662791262358 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.6637351274541257 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.1875 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.21875 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 18.00968218020806 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}beta1 & 0.794403655025799 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.25 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.25 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.25 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.25 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.28125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}weighted\_\allowbreak{}sd & 7.148171581165902 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}unweighted\_\allowbreak{}sd & 7.757795810437678 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}Echo\_\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.5625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.13124999999999998 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}freq/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 13.481744443005253 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.941563378503433 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 13.479681943005252 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.9281701905057275 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 13.525236378095233 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}beta1 & 0.9216245834600653 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}weighted\_\allowbreak{}sd & 6.978264973953477 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}unweighted\_\allowbreak{}sd & 7.96441040307745 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}Echo\_\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.53125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.5625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M100\_\allowbreak{}pct/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 28.672296004809343 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.00186694529171845 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 27.399705459937547 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.055421951431437896 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 30.8139355744606 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}beta1 & -\allowbreak{}0.13462249725439746 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}weighted\_\allowbreak{}sd & 10.191296317577919 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}unweighted\_\allowbreak{}sd & 12.253663972492667 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}Echo\_\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.5625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}freq/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 1.0528846153846163 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 21.175691700139808 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.3082367817132927 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 21.06715346812043 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.31063941974297316 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 21.875585724126573 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}beta1 & 0.3086818296226537 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}weighted\_\allowbreak{}sd & 8.708369737155513 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}unweighted\_\allowbreak{}sd & 9.79259471614418 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}Echo\_\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.61875 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M13\_\allowbreak{}pct/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 1.0528846153846163 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 24.99389612309711 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.1259121395658735 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 25.242015081430438 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.10162777712908297 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 26.595617898569444 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}beta1 & 0.044047082881710505 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}weighted\_\allowbreak{}sd & 8.548061047165639 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}unweighted\_\allowbreak{}sd & 9.54915571367521 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}Echo\_\allowbreak{}D2 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.1875 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.61875 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}freq/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 1.1041666666666679 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}successful\_\allowbreak{}n & 32 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}ascending\_\allowbreak{}violation\_\allowbreak{}rate & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}MAE\_\allowbreak{}pp & 17.250985825558335 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}beta1 & 0.5017126439799401 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D0 & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D1 & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D2 & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D3 & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D4 & 0.125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}w/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}MAE\_\allowbreak{}pp & 18.014037908891673 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}beta1 & 0.47546789099623327 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D0 & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D1 & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D2 & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D3 & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D4 & 0.125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}m\_\allowbreak{}u/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}MAE\_\allowbreak{}pp & 14.387715574350375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}beta1 & 0.5685080824785048 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D0 & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D1 & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D2 & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D3 & 0.09375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D4 & 0.15625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5a & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}top1/\allowbreak{}detectors/\allowbreak{}D5b\_\allowbreak{}allM & 0.0 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}weighted\_\allowbreak{}sd & 6.869953210446388 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}unweighted\_\allowbreak{}sd & 7.94576418131007 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}all\_\allowbreak{}candidates\_\allowbreak{}identical & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}Echo\_\allowbreak{}D2 & 0.0625 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}str\_\allowbreak{}copy\_\allowbreak{}any & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D5a\_\allowbreak{}any & 0.03125 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}cand\_\allowbreak{}D2\_\allowbreak{}any & 0.21875 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}non\_\allowbreak{}integer\_\allowbreak{}cand\_\allowbreak{}rate & 0.49375 \\
diagnostics/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}M15\_\allowbreak{}pct/\allowbreak{}grid\_\allowbreak{}dist\_\allowbreak{}M & 1.1041666666666679 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{122.850mm}>{\raggedright\arraybackslash}p{40.950mm}}
\toprule
JSON field path & Exact value \\
\midrule\endfirsthead
\toprule
JSON field path & Exact value \\
\midrule\endhead
\bottomrule\endfoot
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}estimate & 3.9439984709480123 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 2.5897735091743126 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 5.292255351681956 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 2.2596875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 5.627435970948026 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 2.4911759588749307 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 2.0147333924172677 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}estimate & 17.07049892098982 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 14.169300041633548 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 20.173214504173515 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 13.541173396199353 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 20.85240848460884 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 5.546658885051177 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 4.485848874805065 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}estimate & 11.702798350965821 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 8.966195363444001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 14.26996361149825 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 8.22350563200531 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 14.888348936318827 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 5.009314686973074 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 4.051272868548742 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}estimate & 7.393750000000001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.9250000000000007 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 16.14375 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.008799120087991202 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.2103125000000005 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 18.425 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 12.276471034928099 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 12.159965799887935 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.022797720227977204 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}estimate & 7.65625 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 1.3945312500000107 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 16.40625 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.007599240075992401 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.46875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 18.75 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 12.255419719454736 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 12.139114264013298 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.022797720227977204 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}estimate & 7.65625 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 1.3945312500000107 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 16.40625 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.007599240075992401 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.46875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 18.75 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 12.255419719454736 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 12.139114264013298 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.022797720227977204 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}estimate & 14.162500000000001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 1.3250000000000028 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 31.6875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.0221977802219778 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}0.21249999999999858 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 36.79218750000007 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 24.827055374559194 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 24.591443535168324 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.022797720227977204 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}estimate & 14.6875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 1.875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 32.1875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.007599240075992401 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.3125 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 37.1875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 24.800543628834316 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 24.565183389203522 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.022797720227977204 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}estimate & 14.6875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 1.875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 32.1875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.007599240075992401 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.3125 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 37.1875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 24.800543628834316 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 24.565183389203522 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.022797720227977204 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}estimate & 0.6769474991062535 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}0.13335966278432215 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 1.5335075449952005 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.10418958104189581 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}0.30359720688650893 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 1.7426503395500603 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 1.5510751434743704 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.2544288068344787 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.10418958104189581 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}estimate & 3.8942167350033734 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 2.688899903007641 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 5.261668132211298 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 2.4641342274881786 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 5.614016599212965 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 2.4064195641944464 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.946186833923347 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}estimate & 3.8964181294927798 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 2.690866374364112 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 5.26393348086364 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 2.4666725179754097 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 5.616885204879009 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 2.4064228786723176 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.9461895145004542 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}estimate & 6.661338147750939e-\allowbreak{}16 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}0.15625000000000022 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.1250000000000011 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.8879112088791121 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}0.18750000000000022 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.15625000000000022 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 0.23145502494313758 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 0.22925848800630072 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.8879112088791121 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}estimate & 0.06250000000000067 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 8.881784197001252e-\allowbreak{}16 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.15624999999999933 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.0461953804619538 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.15625000000000044 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 0.11572751247156797 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 0.11462924400314956 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0923907609239076 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}estimate & -\allowbreak{}31.5 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}44.12578125 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}19.96875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}47.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & -\allowbreak{}18.0625 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 19.08954463274895 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 18.908382482981278 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}estimate & 1.7763568394002505e-\allowbreak{}15 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}0.3125 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.25000000000000355 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.8873112688731127 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}0.375 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.3125000000000018 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 0.4629100498862757 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 0.458516976012602 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.8873112688731127 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}estimate & 0.12500000000000178 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 1.7763568394002505e-\allowbreak{}15 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.3125 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.0461953804619538 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.3125000000000018 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 0.23145502494313677 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 0.22925848800629994 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0923907609239076 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}estimate & -\allowbreak{}36.75 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}48.8125 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}24.374999999999993 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}51.5625 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & -\allowbreak{}21.562499999999993 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 19.090012347522762 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 18.908845759083793 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}estimate & 1.0967180758802269 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}0.533031062831984 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 2.545730630443702 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.1775822417758224 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}0.9198328441238798 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 2.8318511959937487 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 2.7909384942359936 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 2.257165721468945 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.3551644835516448 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}estimate & 5.367499328933138 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 3.9766187144774836 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 6.7659383459734315 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 3.725540621345693 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 7.094695756183632 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 2.599882423986474 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 2.1026495207227045 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}estimate & 0.8105585448556035 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}0.524270450392847 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 2.336858017269236 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.27277272272772723 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}0.7595131228743612 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 2.6998730914798386 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 2.6413741196625007 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 2.1362058435864895 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.3551644835516448 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}estimate & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 1.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 1.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}estimate & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 1.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 1.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}estimate & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 1.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 1.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}estimate & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 1.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 1.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}estimate & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 1.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 1.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}estimate & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 1.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 0.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 1.0 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}estimate & 5.297707582203414 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 1.528499590887605 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 9.320427292419852 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.004999500049995001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.7532521940659926 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 10.18604734000443 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 7.180542215158097 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 5.8072486309134215 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.009999000099990002 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}estimate & 12.63608885191381 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 8.934601272217531 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 16.49890502251707 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 8.271606718609693 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 17.388825106192453 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 6.94993773176988 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 5.620747733026947 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}estimate & 5.41507464758061 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.14890232164907555 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 10.615104641973193 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.042995700429957005 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}1.0599748699271203 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 11.804200628090605 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 9.655216430277985 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 7.808636272277676 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.042995700429957005 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}estimate & 0.8031250000000001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.1875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 1.5140625 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.0007999200079992001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.125 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 1.678125 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 1.0316584688881156 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.0218679018711756 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.0023997600239976003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}estimate & 0.8031250000000001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.1875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 1.5140625 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.0007999200079992001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.125 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 1.678125 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 1.0316584688881156 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.0218679018711756 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0023997600239976003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}estimate & 0.8031250000000001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.1875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 1.5140625 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.0007999200079992001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.125 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 1.678125 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 1.0316584688881156 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.0218679018711756 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0023997600239976003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}estimate & 1.3562500000000002 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.3718750000000002 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 2.621875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.0007999200079992001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.25 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 2.9312500000000004 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 1.7818905489876276 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.7649801863406582 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.0023997600239976003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}estimate & 1.3562500000000002 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.3718750000000002 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 2.621875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.0007999200079992001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.25 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 2.9312500000000004 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 1.7818905489876276 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.7649801863406582 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0023997600239976003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}estimate & 1.3562500000000002 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.3718750000000002 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 2.621875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.0007999200079992001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.25 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 2.9312500000000004 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 1.7818905489876276 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.7649801863406582 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}per\_\allowbreak{}model/\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0023997600239976003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}estimate & 2.3571243857299646 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 1.1879383855692105 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 3.652278298923117 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.9511907590582475 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 3.948336535117603 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 2.2659978268625234 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.8326210449569018 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}estimate & 7.299268305283441 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 5.988917565508411 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 8.762207336900957 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 5.717460727136324 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 9.099258978983883 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 2.5608072907881634 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 2.0710475877531267 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}estimate & 3.374017107309664 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 1.7496717878588883 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 5.059419494829859 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 1.389098452450078 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 5.418918783602737 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 3.0550279571668395 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 2.4707475271446113 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}estimate & 0.26770833333333355 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.07239583333333359 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.5072916666666666 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.04166666666666755 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.5619791666666667 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 0.34084359339546044 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 0.3376089453563381 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}estimate & 0.28854166666666686 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.07239583333333388 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.5359375 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.04166666666666755 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.5984375000000002 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 0.3656286036316779 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 0.3621587427667502 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}estimate & -\allowbreak{}10.232291666666667 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}14.365742187499997 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}6.481588541666668 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}15.305208333333331 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & -\allowbreak{}5.8768619791666605 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 6.241422983831109 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 6.182191104437799 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}estimate & 0.452083333333334 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.11979166666666785 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.9156250000000007 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.08333333333333393 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 1.0375781250000105 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 0.6387107239501215 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 0.6326492798425464 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}estimate & 0.4937500000000007 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.1302083333333351 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 0.9583333333333339 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.0833333333333351 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 1.0782031250000108 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 0.649950394932579 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 0.6437822849512475 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}estimate & -\allowbreak{}11.797916666666666 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}15.597005208333332 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}7.85393229166667 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}16.476041666666667 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & -\allowbreak{}6.95130208333332 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 6.086415967167938 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 6.028655123616919 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}estimate & 3.4461413763438835 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 2.1173258662018744 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 4.82264611671084 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 1.828123372016014 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 5.135674401452375 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 2.4902516060502093 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 2.0139858239865003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}estimate & 11.691362367278922 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 9.88451753502816 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 13.637258550022212 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 9.544726840512762 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 14.136473202732512 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 3.4647816921883803 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 2.8021350109048626 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}estimate & 5.976143847800678 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 4.062691834946861 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 7.988764675978699 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 3.6494148241621276 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 8.419990355220076 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 3.634911527381639 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 2.939727162430404 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}estimate & 2.732291666666667 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.6457942708333341 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 5.551067708333334 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.00039996000399960006 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.3994791666666669 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 6.3824739583333345 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 4.010720226606577 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 3.972657993465498 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}estimate & 2.8197916666666667 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.7312500000000001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 5.629166666666666 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.4973958333333333 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 6.467565104166671 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 3.9970169618421645 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 3.9590847743858473 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}estimate & 2.8197916666666667 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.7312500000000001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 5.629166666666666 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.4973958333333333 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 6.467565104166671 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 3.9970169618421645 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 3.9590847743858473 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}estimate & 5.1729166666666675 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.8978385416666671 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 10.950104166666666 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.0011998800119988001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.48226562500000036 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 12.678125000000001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 8.178105145438108 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 8.10049391176667 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.0011998800119988001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}estimate & 5.347916666666667 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 1.0925781250000002 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 11.05231770833333 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.640625 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 12.808697916666716 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 8.158378629671423 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 8.080954603084935 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}estimate & 5.347916666666667 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 1.0925781250000002 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 11.05231770833333 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.640625 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 12.808697916666716 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 8.158378629671423 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 8.080954603084935 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}estimate & 3.3062178507525597 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 1.8082323425317168 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 4.78530018113965 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 1.5174193858104297 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 5.083699229242048 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 2.7072576320494353 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 2.1894889976498586 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}estimate & 11.200268169302333 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 9.23597085682574 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 13.41887698671739 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 8.940700239491374 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 13.936486641529132 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 3.8398697750454347 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 3.105486720340584 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}estimate & 7.004763709346405 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 4.693031027320576 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 9.425803595569645 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 4.3357877208596305 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 10.000559506544336 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 4.340193020814584 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 3.5101221081631846 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}estimate & 2.7322916666666672 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.6364583333333336 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 5.559375000000001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.00039996000399960006 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.38854166666666684 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 6.380416666666672 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 4.017874713365462 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 3.979744583256348 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}estimate & 2.8406250000000006 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.7520833333333333 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 5.643151041666661 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.5182291666666666 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 6.484414062500005 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 3.991186191134359 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 3.9533093384163265 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}estimate & -\allowbreak{}7.680208333333333 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}10.992187499999998 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}5.016145833333334 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}11.8930859375 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & -\allowbreak{}4.6671875 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 4.72998642465081 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 4.6850982659468245 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}estimate & 5.172916666666668 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.8989583333333343 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 10.933333333333335 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.0017998200179982 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.4239583333333338 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 12.677500000000013 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 8.196014747308308 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 8.118233549290485 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.0035996400359964 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}estimate & 5.389583333333334 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 1.129791666666667 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 11.096015624999998 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.6631510416666667 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 12.822239583333339 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 8.148656951857014 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 8.07132518520056 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}estimate & -\allowbreak{}6.902083333333332 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}12.731484374999996 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}0.33309895833333514 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.03899610038996101 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}13.901796874999999 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 1.207552083333369 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 9.743578216869508 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 9.65111044929535 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}xf:\allowbreak{}spark-\allowbreak{}x2.6/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.03899610038996101 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}estimate & 1.9058880153114977 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 1.2909880786018721 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 2.573768281904161 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 1.1791795647493097 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 2.723033251562032 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 1.1875889366789358 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 0.9604600906123676 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}estimate & 8.777404994975445 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 7.280630654381174 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 10.380922594948489 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 6.973161708396049 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 10.727133515396519 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 2.8508532429840354 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 2.305621650312882 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}estimate & 5.469925008438068 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 4.311338483461104 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 6.592606584360218 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 4.042326894930183 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 6.832643612645782 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 2.1293765429632465 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 1.722128864825594 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}clusters & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}estimate & 2.464583333333334 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.30833333333333346 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 5.375 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.009799020097990201 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.06458333333333383 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 6.145833333333335 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 4.10014941171815 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 4.061238484501939 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.009799020097990201 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}estimate & 2.572916666666667 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.46640625000000213 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 5.469010416666663 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.000999900009999 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.17708333333333331 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 6.257031250000011 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 4.077726349638937 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 4.039028220067133 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.001999800019998 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}estimate & -\allowbreak{}7.947916666666667 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}11.437499999999998 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}5.145833333333332 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.00019998000199980003 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}12.375 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & -\allowbreak{}4.781249999999999 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 4.973728101752118 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 4.926526804256132 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.0005999400059994001 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}estimate & 4.720833333333335 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.40812500000000057 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 10.575 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}raw & 0.024997500249975 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}0.0791666666666657 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 12.279270833333348 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}sd & 8.291493776613418 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 8.212806470747587 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}p\_\allowbreak{}holm & 0.04999500049995 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}estimate & 4.9375 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & 0.6666666666666667 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & 10.75 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}raw & 0.000999900009999 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & 0.14583333333333334 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 12.430729166666689 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}sd & 8.253396366787529 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 8.175070610073206 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}p\_\allowbreak{}holm & 0.0029997000299970002 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}estimate & -\allowbreak{}7.354166666666666 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}0 & -\allowbreak{}13.375 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}raw/\allowbreak{}1 & -\allowbreak{}0.6249999999999986 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}raw & 0.032996700329967 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}0 & -\allowbreak{}14.708854166666669 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}ci95\_\allowbreak{}simultaneous/\allowbreak{}1 & 0.8682291666666908 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}sd & 10.02593363423553 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}MDE\_\allowbreak{}pilot\_\allowbreak{}R1\_\allowbreak{}80 & 9.930786278677864 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}clusters & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}P2A\_\allowbreak{}leave\_\allowbreak{}one\_\allowbreak{}model\_\allowbreak{}out/\allowbreak{}sf:\allowbreak{}qwen3-\allowbreak{}8b,\allowbreak{}aistudio:\allowbreak{}gemma-\allowbreak{}4-\allowbreak{}26b-\allowbreak{}a4b-\allowbreak{}it,\allowbreak{}nv:\allowbreak{}nemotron-\allowbreak{}3.5-\allowbreak{}super-\allowbreak{}vl-\allowbreak{}120b/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}p\_\allowbreak{}holm & 0.04999500049995 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}count & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}paired\_\allowbreak{}cluster\_\allowbreak{}difference\_\allowbreak{}variance & 3.522502477915145 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}mde80\_\allowbreak{}pp & 1.517884995454273 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}count & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}paired\_\allowbreak{}cluster\_\allowbreak{}difference\_\allowbreak{}variance & 8.790387166145983 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}mde80\_\allowbreak{}pp & 2.3978235215406896 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}count & 12 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}paired\_\allowbreak{}cluster\_\allowbreak{}difference\_\allowbreak{}variance & 8.8178597404956 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}bayes\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}mde80\_\allowbreak{}pp & 2.401567554353972 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}count & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}paired\_\allowbreak{}cluster\_\allowbreak{}difference\_\allowbreak{}variance & 9.080615931919642 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}0/\allowbreak{}mde80\_\allowbreak{}pp & 2.9848086698197993 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}count & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}paired\_\allowbreak{}cluster\_\allowbreak{}difference\_\allowbreak{}variance & 8.960381556919645 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}1/\allowbreak{}mde80\_\allowbreak{}pp & 2.964982234646228 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}count & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}paired\_\allowbreak{}cluster\_\allowbreak{}difference\_\allowbreak{}variance & 12.584684012276787 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}frame\_\allowbreak{}MAE/\allowbreak{}2/\allowbreak{}mde80\_\allowbreak{}pp & 3.5138239730233045 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}count & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}paired\_\allowbreak{}cluster\_\allowbreak{}difference\_\allowbreak{}variance & 37.78574497767857 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}0/\allowbreak{}mde80\_\allowbreak{}pp & 6.088675635992036 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}count & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}paired\_\allowbreak{}cluster\_\allowbreak{}difference\_\allowbreak{}variance & 37.350343191964285 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}1/\allowbreak{}mde80\_\allowbreak{}pp & 6.05349436018561 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}count & 8 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}paired\_\allowbreak{}cluster\_\allowbreak{}difference\_\allowbreak{}variance & 53.40224051339287 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}frame\_\allowbreak{}FrameGap/\allowbreak{}2/\allowbreak{}mde80\_\allowbreak{}pp & 7.2383334005004665 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}scen\_\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}count & 16 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}scen\_\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}paired\_\allowbreak{}cluster\_\allowbreak{}difference\_\allowbreak{}variance & 4.698229451302781 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}scen\_\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}0/\allowbreak{}mde80\_\allowbreak{}pp & 1.5181369735561665 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}scen\_\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}count & 16 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}scen\_\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}paired\_\allowbreak{}cluster\_\allowbreak{}difference\_\allowbreak{}variance & 4.5943298347162465 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}scen\_\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}1/\allowbreak{}mde80\_\allowbreak{}pp & 1.5012566055770526 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}scen\_\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}count & 16 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}scen\_\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}paired\_\allowbreak{}cluster\_\allowbreak{}difference\_\allowbreak{}variance & 3.7421685208317568 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}scen\_\allowbreak{}MAE\_\allowbreak{}norm/\allowbreak{}2/\allowbreak{}mde80\_\allowbreak{}pp & 1.3548946145751402 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}scen\_\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}cluster\_\allowbreak{}count & 16 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}scen\_\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}paired\_\allowbreak{}cluster\_\allowbreak{}difference\_\allowbreak{}variance & 145.18229166666666 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}scen\_\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}0/\allowbreak{}mde80\_\allowbreak{}pp & 8.439188152781856 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}scen\_\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}cluster\_\allowbreak{}count & 16 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}scen\_\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}paired\_\allowbreak{}cluster\_\allowbreak{}difference\_\allowbreak{}variance & 197.265625 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}scen\_\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}1/\allowbreak{}mde80\_\allowbreak{}pp & 9.837155859120966 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}scen\_\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}cluster\_\allowbreak{}count & 16 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}scen\_\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}paired\_\allowbreak{}cluster\_\allowbreak{}difference\_\allowbreak{}variance & 122.39583333333333 \\
stage2\_\allowbreak{}supplement/\allowbreak{}posthoc\_\allowbreak{}precision/\allowbreak{}scen\_\allowbreak{}Acc\_\allowbreak{}argmax/\allowbreak{}2/\allowbreak{}mde80\_\allowbreak{}pp & 7.748669949654137 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{57.902mm}>{\raggedright\arraybackslash}p{20.140mm}>{\raggedright\arraybackslash}p{60.419mm}>{\raggedright\arraybackslash}p{20.140mm}}
\toprule
Measure & Cell & Matched /\allowbreak{} valid & Rate \\
\midrule\endfirsthead
\toprule
Measure & Cell & Matched /\allowbreak{} valid & Rate \\
\midrule\endhead
\bottomrule\endfoot
P1 operational matching & M100\_\allowbreak{}pct & 40/\allowbreak{}128 & 31.25\% \\
P1 operational matching & M13\_\allowbreak{}pct & 1/\allowbreak{}128 & 0.78\% \\
P1 operational matching & M15\_\allowbreak{}pct & 2/\allowbreak{}128 & 1.56\% \\
P1 operational matching & M100\_\allowbreak{}freq & 7/\allowbreak{}128 & 5.47\% \\
P1 operational matching & M13\_\allowbreak{}freq & 0/\allowbreak{}128 & 0.00\% \\
P1 operational matching & M15\_\allowbreak{}freq & 0/\allowbreak{}128 & 0.00\% \\
\end{longtable}
